Convolution Model for the Structure Functions of the Nucleon

We start from an MIT-bag model calculation which provides information about the constituent quark distributions in the nucleon. The constituent quarks, however, are themselves considered as complex objects whose partonic substructure is resolved in deep inelastic scattering. This gives rise to structure functions of the constituent quarks which, in the unpolarized case, are fitted to data at a fixed scale employing three model parameters. Using $Q^{2}$--evolution equations the data are also well described at other scales. For the spin\-dependent struc\-ture func\-tions $g_{1}^{p,n}$ we additionally have to introduce polar\-izat\-ion functions for valence and sea quarks which are determined by exploiting the $x$--dependence of the available proton data only. A negatively polarized sea in the range $x\geq 0.01$ is suggested. We are then capable of predicting the shape of the neutron structure function $g_{1}^{n}$ which turns out to be in good agreement with experiment. Finally we present an estimate for the trans\-versely polarized structure function $g_{2}$, offering the possibility of extrac\-ting the twist--3 con\-tri\-bution and rating its importance.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% figure 1 and figure 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%!PS-Adobe-2.0
%%Creator: dvips 5.495 Copyright 1986, 1992 Radical Eye Software
%%Title: graph.dvi
%%CreationDate: Fri Jul 15 10:32:48 1994
%%Pages: 2
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips graph.dvi
%DVIPSSource:  TeX output 1994.07.15:1032
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
%!
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/var/home/keppler/paper/graph.dvi) @start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop 383 912 a @beginspecial 0 @llx 0 @lly 512 @urx 280
@ury 2834 @rwi @setspecial
%%BeginDocument: graphik3.eps
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox:0 0 512 280
%%Creator: Arts & Letters Editor
%%DocumentProcSets:A&L_2 0 0
%%DocumentSuppliedProcSets:A&L_2 0 0
%%EndComments
%%BeginProcSet:A&L_2 0 0
currentdict statusdict eq{end}if
/A&L_2 150 dict def
A&L_2 begin
/bdef {bind def}bind def
/ldef {load def}bdef
/d /setdash ldef
/j /setlinejoin ldef
/J /setlinecap ldef
/M /setmiterlimit ldef
/w /setlinewidth ldef
/c /curveto ldef
/l /lineto ldef
/_k 4 array def
/_K 4 array def
/m /moveto ldef
/k {_k astore pop}bdef
/K {_K astore pop}bdef
/n /newpath ldef
/N /n ldef
/h /closepath ldef
/H {}def
/setcmykcolor where {pop}{/setcmykcolor{4 1 roll
3{3 index add 1 exch sub dup 0 lt{pop 0}if 3 1 roll}repeat
setrgbcolor pop}bdef}ifelse
/_C {aload pop 3{3 index 0 eq}repeat and and{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse}def
/cf currentflat def
/cfs{{dup stopped{currentflat 1 add dup setflat 100 eq
{errordict/limitcheck get exec}if}{pop cf setflat exit}ifelse}loop}def
/cfsf{pt{/s2 save def psc cfs s2 restore newpath
 /pt false def}{cfs}ifelse}bdef
/cfss{cas{gsave cax cay cag rotate scale cfs grestore newpath
 /cas false def}{cfs}ifelse}bdef
/f {closepath _k _C{eofill}cfsf}bdef
/F {_k _C{eofill}cfsf}bdef
/_f {closepath _k _C{fill}cfsf}bdef
/_F {_k _C{fill}cfsf}bdef
/S {_K _C{stroke}cfss}bdef
/s {closepath S}bdef
/B {gsave F grestore S}bdef
/b {closepath B}bdef
/_B {gsave _F grestore S}bdef
/_b {closepath _B}bdef
/ca {/cag exch def /cay exch def /cax exch def /cas true def} def
/cas false def
/DP {Pat 3 1 roll put}bdef /pt false def
/SP {/fpat exch def /pt true def}bdef
/psc {Pat fpat get /bstring exch def /onbits 0 def /offbits 0 def
20 0 {1 add 4 mul cvi 7 and bstring exch get exch
1 add 4 mul cvi 7 xor 7 and 1 exch bitshift and 0 ne
{/onbits onbits 1 add def 1} {/offbits offbits 1 add def 0}ifelse}setscreen
{}settransfer offbits dup onbits add div setgray}bdef
/Im {0 0 transform _wd 2 div _ht 2 div translate _r rotate [1 _sy sin _sy cos
div
_sx sin _sx cos div neg 1 0 0] concat itransform translate _scx _scy scale}bdef
/BP {gsave string /kstr exch def translate /_r exch def/_scy exch def
/_scx exch def/_sy exch def/_sx exch def/_v exch def/_h exch def
/_bts exch def/_ht exch def/_wd exch def Im _wd _ht _bts
[_wd _v mul 0 0 _ht _h mul 2 _v sub index neg _h 2 add index neg]
{currentfile kstr readhexstring pop}image grestore}bdef
/rgbpr 3 array def
/colorimage where {pop}{/colorimage{pop pop rgbpr astore pop /bpx mcv
3 index get def {rgbpr{exec}forall 0 1 2 index length 1 sub
{4 copy get exch 3 index get 3 -1 roll 3 index get bpx 3 copy put pop pop}for
3 1 roll pop pop}image}bdef}ifelse
/yiq  [.11 .59 .3 ] def
/mcv [{}{pop or}bind{}{}{0 1 2{yiq exch get exch
2 copy 15 and mul 5 1 roll 16#F0 and mul 4 1 roll}for add add cvi dup
240 gt{pop 240}if 4 1 roll add add cvi dup 15 gt{pop 15}if or}bind
{}{}{}{exch 2 bitshift add exch 1 bitshift add 7 idiv}bind]def
/CP {gsave dup string /rstr exch def dup string /gstr exch def
string /bstr exch def translate/_r exch def/_scy exch def
/_scx exch def/_sy exch def/_sx exch def/_v exch def/_h exch def
/_bts exch def/_ht exch def/_wd exch def Im _wd _ht _bts
[_wd _v mul 0 0 _ht _h mul 2 _v sub index neg _h 2 add index neg]
{currentfile rstr readhexstring pop}{currentfile gstr readhexstring pop}
{currentfile bstr readhexstring pop} true 3 colorimage grestore}bdef
/Pat 255 array def
/W {{clip}cfs}bdef
/_W {{eoclip}cfs}bdef
/q /gsave ldef
/Q /grestore ldef
/setcolorscreen where{pop}{/setcolorscreen{setscreen 9{pop}repeat}bdef}ifelse
/currentcolorscreen where{pop}{/currentcolorscreen{currentscreen 3 copy
6 copy}bdef}ifelse
/_cs 12 array def currentcolorscreen _cs astore pop
/RP {_cs aload pop setcolorscreen}bdef
/FA {dup -1 eq {pop}{_cs exch 10 exch put}ifelse dup -1 eq{pop}
{_cs exch 9 exch put}ifelse RP}bdef
/RS {rotate scale}bdef
/t {_K _C moveto show}bdef
/bld[(Bold)(Demi)(Black)]def /itl[(Italic)(Obliq)(Kursiv)]def
/cnd[(Conden)(Narrow)]def
/nstr 128 string def /sstr 128 string def
/gstr 128 string def /fenc 256 array def
/_ms matrix def /_mr matrix def /_mc matrix def
/ack{dup dup length 1 sub get 65 eq }bdef
/sf {false exch dup length 1 sub 0 1 3 -1 roll {2 copy get 4 index exch
search{pop pop pop pop pop pop true dup exit}{pop pop}ifelse}for pop}bdef
/sbas {/frst exch def sstr copy /bnam exch def}bdef
/cknm {false exch dup gnam search {pop pop pop /lev 4 def
cnd sf creqd eq {/lev lev 1 sub def}if bld sf breqd eq {/lev lev 1 sub def}if
itl sf ireqd eq {/lev lev 1 sub def}if ack lev 1 eq or {/lev lev 1 sub def}if
lev frst lt{lev sbas lev 0 eq {pop true}if}{pop}ifelse }{pop pop}ifelse }bdef
/ffont {/breqd exch def /ireqd exch def /creqd false def gstr cvs /gnam exch
def
gnam 5 sbas /creqd gnam cnd sf creqd or exch pop def /ireqd gnam itl sf ireqd
or exch pop def /breqd gnam bld sf breqd or exch pop def true FontDirectory
{pop nstr cvs cknm{pop false exit} if } forall{/filenameforall where{pop
(fonts/*){dup length 6 sub 6 exch getinterval cknm{exit}if} nstr filenameforall
}if}if bnam ack exch cvn exch{findfont}{reenc}ifelse }bdef
/z {_ms scale exch _mr rotate _mc concatmatrix
4 1 roll 0 ne exch 400 gt ffont exch makefont setfont}bdef
/ANSIVc[0/grave 1/acute 2/circumflex 3/tilde 4/macron 5/breve 6/dotaccent
7/dieresis 8/ring 9/cedilla 10/hungarumlaut 11/ogonek 12/caron 13/dotlessi
39/quotesingle 96/grave 124/bar 127/space 128/bullet 129/bullet 130/bullet
131/bullet 132/bullet 133/bullet 134/bullet 135/bullet 136/bullet 137/bullet
145/quoteleft 146/quoteright 147/quotedblleft 148/quotedblright 149/bullet
150/endash 151/emdash 160/space 164/currency 166/bar 167/section 168/dieresis
169/copyright 170/ordfeminine 171/guillemotleft 172/logicalnot 173/hyphen
174/registered 175/macron 176/ring 177/plusminus 178/twosuperior
179/threesuperior 180/acute 181/mu 182/paragraph 183/periodcentered
184/cedilla 185/onesuperior 186/ordmasculine 187/guillemotright 188/onequarter
189/onehalf 190/threequarters 191/questiondown 192/Agrave 193/Aacute
194/Acircumflex 195/Atilde 196/Adieresis 197/Aring 198/AE 199/Ccedilla
200/Egrave 201/Eacute 202/Ecircumflex 203/Edieresis 204/Igrave 205/Iacute
206/Icircumflex 207/Idieresis 208/Eth 209/Ntilde 210/Ograve 211/Oacute
212/Ocircumflex 213/Otilde 214/Odieresis 215/multiply 216/Oslash 217/Ugrave
218/Uacute 219/Ucircumflex 220/Udieresis 221/Yacute 222/Thorn 223/germandbls
224/agrave 225/aacute 226/acircumflex 227/atilde 228/adieresis 229/aring
230/ae 231/ccedilla 232/egrave 233/eacute 234/ecircumflex 235/edieresis
236/igrave 237/iacute 238/icircumflex 239/idieresis 240/eth 241/ntilde
242/ograve 243/oacute 244/ocircumflex 245/otilde 246/odieresis 247/divide
248/oslash 249/ugrave 250/uacute 251/ucircumflex 252/udieresis 253/yacute
254/thorn 255/ydieresis] def
/reenc {dup /Symbol ne {dup findfont dup length dict exch {1 index /FID eq
{pop pop}{3 copy put pop pop}ifelse}forall dup /Encoding get fenc copy pop
ANSIVc aload length 2 idiv{fenc 3 1 roll put}repeat dup /Encoding fenc put
exch sstr cvs dup length dup 1 add string dup 2 index 65 put exch pop
2 copy copy pop exch pop cvn exch definefont}{findfont}ifelse}bdef
/sctmp matrix currentmatrix def
/rmtxp{sctmp setmatrix}bdef
/smtxa{/sactm matrix currentmatrix def}bdef
/rmtxa{sactm setmatrix}bdef
end
%%EndProcSet

%%EndProlog
%%BeginSetup
A&L_2 begin
n smtxa
1 J
1 j
1 1 0 0 k
0 0 0 1 K
[]0 d
0 w
3.863 M
%%EndSetup
%%Note:
79.65 195 m
75.7 205.35 l
99.85 195 l
75.7 184.65 l
79.65 195 l
0.2 0.2 0.2 1 k
[]0 d
2 w
0 J
0 j
b
79.65 195 m
6.55 195 l
S
99.2 195.15 m
163.95 195.15 l
S
289.05 86.65 m
283 97.1 l
309.65 90.25 l
286.9 74.8 l
289.05 86.65 l
b
289.05 86.65 m
214.2 73.45 l
S
309.1 90.5 m
375.5 102.2 l
S
238.15 222.5 m
230.15 231.95 l
258.55 229.95 l
238.1 210.15 l
238.15 222.5 l
b
238.15 222.5 m
164.2 195.6 l
S
258.2 229.95 m
322.95 253.55 l
S
96.95 65.2 m
92.85 79.5 l
117.8 65.2 l
92.85 50.95 l
96.95 65.2 l
b
96.95 65.2 m
21.35 65.2 l
S
116.95 65.1 m
185.15 65.1 l
S
23.45 73.7 m
188.45 73.7 l
S
22.15 56.9 m
187.95 56.9 l
S
165.4 194.5 m
167.75 188.1 l
168.45 186.2 167.9 184 166.3 182.65 c
156.55 173.85 l
177.45 172.3 l
178.15 172.35 178.85 171.95 179.15 171.25 c
179.4 170.6 179.25 169.8 178.7 169.3 c
163.2 155.55 l
184.15 153.9 l
184.85 153.95 185.55 153.55 185.8 152.95 c
186.05 152.2 185.9 151.45 185.35 150.95 c
169.9 137.2 l
190.8 135.55 l
191.5 135.65 192.2 135.2 192.5 134.55 c
192.75 133.85 192.6 133.1 192.05 132.65 c
176.6 118.8 l
197.45 117.2 l
198.2 117.25 198.9 116.85 199.2 116.2 c
199.45 115.55 199.25 114.8 198.7 114.25 c
183.25 100.5 l
204.7 98.85 l
205.3 98.65 205.8 98.2 205.95 97.6 c
206.05 97 205.9 96.35 205.4 95.95 c
192.7 84.55 l
192.2 84.1 192 83.4 192.25 82.8 c
194.6 76.35 l
191.35 75.2 l
189 81.6 l
188.3 83.5 188.85 85.65 190.4 87.1 c
200.2 95.8 l
179.35 97.45 l
178.6 97.35 177.9 97.75 177.6 98.45 c
177.35 99.1 177.5 99.9 178.1 100.35 c
193.55 114.2 l
172.65 115.8 l
171.9 115.7 171.2 116.1 170.9 116.8 c
170.7 117.45 170.85 118.2 171.4 118.75 c
186.85 132.5 l
165.95 134.15 l
165.2 134.1 164.55 134.5 164.25 135.15 c
164 135.85 164.15 136.6 164.7 137.05 c
180.2 150.85 l
159.25 152.45 l
158.55 152.4 157.85 152.85 157.55 153.5 c
157.35 154.15 157.45 154.95 158.05 155.45 c
173.5 169.2 l
152.6 170.85 l
151.85 170.8 151.2 171.2 150.9 171.85 c
150.65 172.55 150.8 173.3 151.35 173.8 c
164.05 185.1 l
164.55 185.6 164.75 186.3 164.5 186.95 c
162.15 193.35 l
165.4 194.5 l
[]0 d
0 w
b
156.55 173.85 m
153.65 171.3 l
153.35 171.05 153 170.9 152.6 170.85 c
S
173.5 169.2 m
176.4 171.85 l
176.65 172.05 177.05 172.25 177.45 172.3 c
S
163.2 155.55 m
160.3 152.95 l
160.05 152.7 159.7 152.5 159.25 152.45 c
S
180.2 150.85 m
183.05 153.45 l
183.35 153.75 183.7 153.85 184.15 153.9 c
S
169.9 137.2 m
167 134.6 l
166.75 134.35 166.35 134.2 165.95 134.15 c
S
186.85 132.5 m
189.75 135.1 l
190.05 135.35 190.4 135.5 190.8 135.55 c
S
176.6 118.8 m
173.7 116.2 l
173.4 116 173.05 115.8 172.65 115.8 c
S
193.55 114.2 m
196.4 116.75 l
196.7 117 197.05 117.15 197.45 117.2 c
S
183.25 100.5 m
180.35 97.9 l
180.1 97.65 179.7 97.5 179.35 97.45 c
S
200.2 95.8 m
203.1 98.4 l
203.55 98.8 204.15 98.95 204.7 98.85 c
S
201.35 50.95 m
189.7 50.95 182.4 62.2 188.25 71.15 c
194.05 80.15 208.65 80.15 214.45 71.15 c
220.3 62.2 213 50.95 201.35 50.95 c
[]0 d
2 w
s
292.2 64.7 m
288.1 75.05 l
313.2 64.7 l
288.1 54.4 l
292.2 64.7 l
b
292.2 64.7 m
216.2 64.7 l
S
312.6 64.6 m
380 64.6 l
S
289 45.85 m
286.7 56.8 l
309.6 42.25 l
283.1 36.4 l
289 45.85 l
b
289 45.85 m
214.15 59.05 l
S
309.15 42.4 m
375.6 30.7 l
S
59.8 242.55 m
59.8 243.6 58.5 243.35 58 243.15 c
55.95 242.25 l
55.6 242.05 54.95 241.65 54.95 241.25 c
54.95 240.25 56.2 240.75 56.2 239.35 c
56.2 221.05 l
56.2 218.6 54.75 219.55 54.75 218.3 c
54.75 217.6 55.4 217.55 55.85 217.55 c
59.95 217.55 l
60.4 217.55 61.05 217.6 61.05 218.3 c
61.05 219.9 59.8 218.55 59.8 220.7 c
59.8 242.55 l
[]0 d
0 w
b
67.7 245.5 m
60.65 238 60.65 222.05 67.7 214.55 c
68.2 214 69 214.65 68.6 215.5 c
64.45 224.1 64.45 235.95 68.6 244.55 c
69 245.45 68.2 246.05 67.7 245.5 c
b
75.6 242.55 m
75.6 243.6 74.3 243.35 73.8 243.15 c
71.7 242.2 l
71.35 242.05 70.7 241.7 70.7 241.1 c
70.7 240.25 71.95 240.75 71.95 239.35 c
71.95 220.3 l
71.95 219.2 70.7 219.4 70.7 218.5 c
70.7 217.65 71.45 217.55 72 217.55 c
75.35 217.55 l
75.9 217.55 76.65 217.65 76.65 218.5 c
76.65 219.4 75.6 218.65 75.6 220.25 c
75.6 223.65 l
76.95 224.75 l
79.6 220.65 79.7 220.05 79.7 219.6 c
79.7 219 79 219.1 79 218.5 c
79 217.65 79.7 217.55 80.25 217.55 c
83.75 217.55 l
84.35 217.55 85.05 217.65 85.05 218.5 c
85.05 219.15 84.35 218.9 84.05 219.55 c
82.8 222.35 81.2 224.9 79.5 227.3 c
81.45 229.65 82.45 231.7 83.65 232.15 c
84 232.25 84.1 232.45 84.1 232.9 c
84.1 233.5 83.45 233.65 82.05 233.65 c
79.6 233.65 l
79.2 233.65 78.6 233.55 78.6 232.9 c
78.6 231.85 79.65 232.25 79.65 231.35 c
79.65 230.5 77.65 228 75.6 226.05 c
75.6 242.55 l
b
89.2 217 m
88.3 217 87.25 217.8 87.25 219.35 c
87.25 220.85 88.3 221.7 89.45 221.7 c
90.8 221.7 91.6 220.6 91.6 218.7 c
91.6 216.05 89.25 213.7 87.5 212.65 c
87.1 212.4 86.75 213.05 87.05 213.45 c
88.35 214.85 89.2 216.5 89.2 217 c
b
103.55 233.1 m
103.05 234.05 101 234.35 99.1 234.35 c
96.6 234.35 94.05 232.3 94.05 228.95 c
94.05 222.95 98.95 225.1 100.8 222.7 c
101.35 222 101.5 219.4 98.75 219.4 c
95.7 219.4 96.25 222.55 94.7 222.7 c
93.65 222.75 93.3 221.35 93.85 220.15 c
94.9 217.85 97.15 217.3 99.1 217.3 c
101.85 217.3 104.6 219.05 104.6 222.9 c
104.6 228.4 99.1 227.05 97.6 228.95 c
97 229.75 97.2 232.55 99.35 232.55 c
102.35 232.55 102.1 229.5 103.3 229.5 c
104.5 229.5 104 232.25 103.55 233.1 c
b
105.9 244.55 m
110.05 235.95 110.05 224.1 105.9 215.5 c
105.5 214.65 106.3 214 106.8 214.55 c
113.85 222.05 113.85 238 106.8 245.5 c
106.3 246.05 105.5 245.45 105.9 244.55 c
b
212.4 148.55 m
212.1 148.3 211.2 149.65 209 149.65 c
205.85 149.65 203.5 146.35 203.5 142.1 c
203.5 137.7 205.55 134.6 208.2 134.6 c
209.3 134.6 210.55 135 211.35 136.1 c
211.35 131.85 l
211.35 130.6 210.25 131.35 210.25 130.15 c
210.25 129.4 210.8 129.35 211.3 129.35 c
214.15 129.35 l
214.65 129.35 215.2 129.4 215.2 130.15 c
215.2 131.15 214.35 130.8 214.35 131.65 c
214.35 149 l
214.35 149.5 213.9 149.85 213.55 149.55 c
212.4 148.55 l
%b
211.35 144.9 m
211.35 139 l
211.35 137.5 210.15 136.8 209.15 136.8 c
206.95 136.8 206.6 140.25 206.6 142.45 c
206.6 144.3 207.25 148.05 209.15 148.05 c
210.55 148.05 211.35 146.6 211.35 144.9 c
b
216.2 148.75 m
215.95 148.75 215.85 148.65 215.85 148.3 c
215.85 147.2 l
215.85 146.85 215.95 146.75 216.2 146.75 c
222 146.75 l
222.25 146.75 222.35 146.85 222.35 147.2 c
222.35 148.3 l
222.35 148.65 222.25 148.75 222 148.75 c
216.2 148.75 l
b
216.2 144.9 m
215.95 144.9 215.85 144.8 215.85 144.5 c
215.85 143.35 l
215.85 143.05 215.95 142.9 216.2 142.9 c
222 142.9 l
222.25 142.9 222.35 143.05 222.35 143.35 c
222.35 144.5 l
222.35 144.8 222.25 144.9 222 144.9 c
216.2 144.9 l
b
227.1 156.9 m
227.1 157.85 225.95 157.6 225.6 157.45 c
223.75 156.6 l
223.45 156.45 222.9 156.15 222.9 155.65 c
222.9 154.85 223.95 155.3 223.95 154.1 c
223.95 137.2 l
223.95 136.25 222.9 136.45 222.9 135.6 c
222.9 134.9 223.5 134.75 224 134.75 c
226.9 134.75 l
227.35 134.75 228 134.9 228 135.6 c
228 136.45 227.1 135.75 227.1 137.15 c
227.1 140.15 l
228.25 141.15 l
230.5 137.55 230.6 137 230.6 136.6 c
230.6 136.1 230 136.15 230 135.6 c
230 134.9 230.6 134.75 231.1 134.75 c
234.1 134.75 l
234.6 134.75 235.2 134.9 235.2 135.6 c
235.2 136.2 234.6 136 234.35 136.55 c
233.3 139.05 231.9 141.25 230.45 143.45 c
232.1 145.5 232.95 147.3 234 147.7 c
234.3 147.8 234.4 147.95 234.4 148.4 c
234.4 148.9 233.85 149 232.6 149 c
230.5 149 l
230.2 149 229.65 148.95 229.65 148.4 c
229.65 147.45 230.6 147.8 230.6 147 c
230.6 146.25 228.85 144 227.1 142.3 c
227.1 156.9 l
b
236.2 146.85 m
235.95 146.85 235.85 146.7 235.85 146.4 c
235.85 145.25 l
235.85 144.95 235.95 144.85 236.2 144.85 c
242 144.85 l
242.25 144.85 242.35 144.95 242.35 145.25 c
242.35 146.4 l
242.35 146.7 242.25 146.85 242 146.85 c
236.2 146.85 l
b
247.1 156.9 m
247.1 157.85 245.95 157.6 245.6 157.45 c
243.75 156.6 l
243.45 156.45 242.9 156.15 242.9 155.65 c
242.9 154.85 243.95 155.3 243.95 154.1 c
243.95 137.2 l
243.95 136.25 242.9 136.45 242.9 135.6 c
242.9 134.9 243.5 134.75 244 134.75 c
246.9 134.75 l
247.35 134.75 248 134.9 248 135.6 c
248 136.45 247.1 135.75 247.1 137.15 c
247.1 140.15 l
248.25 141.15 l
250.5 137.55 250.6 137 250.6 136.6 c
250.6 136.1 250 136.15 250 135.6 c
250 134.9 250.6 134.75 251.1 134.75 c
254.1 134.75 l
254.6 134.75 255.2 134.9 255.2 135.6 c
255.2 136.2 254.6 136 254.35 136.55 c
253.3 139.05 251.9 141.25 250.45 143.45 c
252.1 145.5 252.95 147.3 254 147.7 c
254.3 147.8 254.4 147.95 254.4 148.4 c
254.4 148.9 253.85 149 252.6 149 c
250.5 149 l
250.2 149 249.65 148.95 249.65 148.4 c
249.65 147.45 250.6 147.8 250.6 147 c
250.6 146.25 248.85 144 247.1 142.3 c
247.1 156.9 l
b
257.45 157.9 m
254.55 157.9 255 154.6 257.1 150.1 c
257.2 149.85 257.7 149.85 257.8 150.1 c
259.9 154.6 260.35 157.9 257.45 157.9 c
b
211.5 268.95 m
211.5 270 210.35 269.75 210 269.55 c
208.25 268.65 l
207.9 268.5 207.35 268.1 207.35 267.7 c
207.35 266.75 208.4 267.25 208.4 265.9 c
208.4 248.1 l
208.4 245.75 207.2 246.65 207.2 245.45 c
207.2 244.75 207.75 244.7 208.15 244.7 c
211.6 244.7 l
212 244.7 212.55 244.75 212.55 245.45 c
212.55 246.95 211.5 245.7 211.5 247.75 c
211.5 268.95 l
b
215.7 270.1 m
212.9 270.1 213.3 266.5 215.4 261.5 c
215.5 261.25 215.95 261.25 216.05 261.5 c
218.15 266.5 218.55 270.1 215.7 270.1 c
b
223.5 271.85 m
217.5 264.6 217.5 249.05 223.5 241.8 c
223.95 241.25 224.6 241.9 224.25 242.7 c
220.75 251.05 220.75 262.55 224.25 270.95 c
224.6 271.75 223.95 272.35 223.5 271.85 c
b
230.2 268.95 m
230.2 270 229.1 269.75 228.7 269.55 c
226.9 268.65 l
226.6 268.45 226.05 268.15 226.05 267.6 c
226.05 266.75 227.1 267.25 227.1 265.9 c
227.1 247.35 l
227.1 246.3 226.05 246.5 226.05 245.6 c
226.05 244.8 226.65 244.7 227.15 244.7 c
230 244.7 l
230.5 244.7 231.1 244.8 231.1 245.6 c
231.1 246.5 230.2 245.75 230.2 247.3 c
230.2 250.6 l
231.35 251.7 l
233.6 247.7 233.7 247.1 233.7 246.7 c
233.7 246.15 233.1 246.2 233.1 245.6 c
233.1 244.8 233.7 244.7 234.2 244.7 c
237.15 244.7 l
237.65 244.7 238.25 244.8 238.25 245.6 c
238.25 246.25 237.65 246 237.4 246.65 c
236.35 249.35 235 251.8 233.55 254.2 c
235.15 256.45 236.05 258.45 237.1 258.85 c
237.35 258.95 237.45 259.2 237.45 259.6 c
237.45 260.15 236.9 260.3 235.7 260.3 c
233.6 260.3 l
233.3 260.3 232.75 260.25 232.75 259.6 c
232.75 258.6 233.7 258.95 233.7 258.1 c
233.7 257.25 231.95 254.85 230.2 252.95 c
230.2 268.95 l
b
241.05 270.1 m
238.25 270.1 238.65 266.5 240.75 261.5 c
240.85 261.25 241.3 261.25 241.4 261.5 c
243.5 266.5 243.9 270.1 241.05 270.1 c
b
245.6 244.15 m
244.8 244.15 243.9 244.95 243.9 246.45 c
243.9 247.9 244.85 248.75 245.8 248.75 c
246.95 248.75 247.65 247.65 247.65 245.8 c
247.65 243.25 245.65 240.95 244.1 239.9 c
243.8 239.7 243.5 240.35 243.75 240.7 c
244.85 242.05 245.6 243.7 245.6 244.15 c
b
257.85 259.75 m
257.4 260.75 255.65 261 254.05 261 c
251.9 261 249.75 259 249.75 255.75 c
249.75 249.95 253.95 252.05 255.5 249.7 c
255.95 249.05 256.1 246.45 253.75 246.45 c
251.15 246.45 251.6 249.55 250.25 249.7 c
249.4 249.75 249.1 248.4 249.55 247.2 c
250.45 244.95 252.35 244.5 254.05 244.5 c
256.4 244.5 258.75 246.15 258.75 249.9 c
258.75 255.2 254.05 253.9 252.8 255.8 c
252.25 256.55 252.4 259.25 254.25 259.25 c
256.85 259.25 256.6 256.3 257.65 256.3 c
258.65 256.3 258.25 258.95 257.85 259.75 c
b
261.65 270.1 m
258.85 270.1 259.25 266.5 261.35 261.5 c
261.45 261.25 261.9 261.25 262 261.5 c
264.1 266.5 264.5 270.1 261.65 270.1 c
b
265.5 270.95 m
269 262.55 269 251.05 265.5 242.7 c
265.15 241.9 265.8 241.25 266.25 241.8 c
272.25 249.05 272.25 264.6 266.25 271.85 c
265.8 272.35 265.15 271.75 265.5 270.95 c
b
395.35 87 m
394.35 87 393.95 86.95 393.95 86.05 c
393.95 84.55 394.75 85.25 395.2 84 c
396.75 79.9 398.15 75.65 400.05 71.95 c
398.55 68.4 396.95 64.95 395.7 61.2 c
395.05 59.45 393.95 59.5 393.95 58.35 c
393.95 57.45 394.1 57.3 395 57.3 c
398.25 57.3 l
398.75 57.3 399.05 57.45 399.05 58.35 c
399.05 59.5 397.75 59.15 398.1 61.3 c
398.4 63.2 399.9 66.6 401.3 69.5 c
402.9 66.3 405.2 61.45 405.2 60.2 c
405.2 59.15 404.45 59.45 404.45 58.35 c
404.45 57.45 405.05 57.3 405.45 57.3 c
408.9 57.3 l
409.85 57.3 410.45 57.3 410.45 58.35 c
410.45 59.7 409.75 59.05 409.35 60.2 c
407.6 65 405.8 69.45 403.8 73.55 c
405.05 75.95 407.4 81.1 408.1 83.35 c
408.55 84.65 409.55 84.3 409.55 86.05 c
409.55 86.8 409.3 87 408.35 87 c
405.65 87 l
405 87 404.55 86.9 404.55 86.05 c
404.55 84.75 405.7 85 405.7 83.75 c
405.7 82 404.2 78.95 402.6 75.95 c
400.45 80.35 399.35 83.45 399.35 84.2 c
399.35 84.9 400.1 84.75 400.1 86.05 c
400.1 87.1 399.5 87 399.05 87 c
395.35 87 l
b
416.4 90.55 m
410.05 81.65 410.05 62.65 416.4 53.75 c
416.85 53.1 417.55 53.85 417.2 54.9 c
413.5 65.1 413.5 79.15 417.2 89.4 c
417.55 90.4 416.85 91.15 416.4 90.55 c
b
423 73.85 m
423 75.6 l
423 76.85 421.85 76.6 421.45 76.3 c
419.9 75.35 l
419.55 75.15 419 74.8 419 74.05 c
419 73.05 420.45 73.9 420.45 72.15 c
420.45 52.3 l
420.45 50.8 419.3 51.3 419.3 49.9 c
419.3 49 419.65 49 420.15 49 c
423.95 49 l
424.5 49 424.85 49 424.85 49.9 c
424.85 51.4 423.5 50.75 423.5 52.55 c
423.5 69.15 l
423.5 71.65 423.75 74.65 425.75 74.65 c
428.1 74.65 428.55 70.55 428.55 67.25 c
428.55 62.35 427.4 58.25 424.75 59.6 c
424.3 59.85 424 59.1 424 58.4 c
424 57 425.4 56.75 426 56.75 c
429.95 56.75 431.75 61.3 431.75 67 c
431.75 72.7 429.95 77.25 426 77.25 c
424.8 77.25 423.4 75.8 423 73.85 c
b
449.75 56.65 m
448.9 56.65 448 57.65 448 59.45 c
448 61.25 448.95 62.25 449.95 62.25 c
451.2 62.25 451.9 60.9 451.9 58.7 c
451.9 55.55 449.8 52.7 448.2 51.45 c
447.85 51.2 447.55 51.95 447.8 52.4 c
448.95 54.1 449.75 56.05 449.75 56.65 c
b
496.25 89.4 m
499.95 79.15 499.95 65.1 496.25 54.9 c
495.9 53.85 496.6 53.1 497.05 53.75 c
503.4 62.65 503.4 81.65 497.05 90.55 c
496.6 91.15 495.9 90.4 496.25 89.4 c
b
67.6 40.3 m
67.1 40.3 66.8 40.25 66.8 39.65 c
66.8 38.2 68.85 39.3 68.85 36.7 c
68.85 20.75 l
68.85 17 66.8 19.15 66.8 17.25 c
66.8 16.65 66.95 16.55 67.6 16.55 c
72.25 16.55 l
72.9 16.55 73.1 16.65 73.1 17.25 c
73.1 18.55 71 17.4 71 20.4 c
71 35.65 l
75.05 29.8 78.7 23.15 82.45 16.75 c
82.7 16.35 82.95 16.2 83.7 16.2 c
84.7 16.2 85.15 16.6 85.15 17.95 c
85.15 36.6 l
85.15 39.1 86.65 38 86.65 39.35 c
86.65 40.15 86.25 40.3 85.05 40.3 c
82.4 40.3 l
81.55 40.3 81.1 39.9 81.1 39.35 c
81.1 38.15 82.9 39 82.9 35.55 c
82.9 23.95 l
77.65 33.7 73.25 40.3 72.15 40.3 c
67.6 40.3 l
b
92.85 42.95 m
86 35.85 86 20.65 92.85 13.55 c
93.35 13.05 94.1 13.65 93.7 14.45 c
89.7 22.65 89.7 33.9 93.7 42.05 c
94.1 42.85 93.35 43.45 92.85 42.95 c
b
100 29.6 m
100 31 l
100 32.05 98.75 31.8 98.3 31.6 c
96.65 30.8 l
96.25 30.65 95.65 30.35 95.65 29.8 c
95.65 29 97.2 29.65 97.2 28.25 c
97.2 12.4 l
97.2 11.2 95.95 11.6 95.95 10.5 c
95.95 9.75 96.35 9.75 96.9 9.75 c
101.05 9.75 l
101.6 9.75 102 9.75 102 10.5 c
102 11.65 100.55 11.15 100.55 12.6 c
100.55 25.9 l
100.55 27.85 100.8 30.25 102.95 30.25 c
105.5 30.25 106.05 27 106.05 24.35 c
106.05 20.4 104.8 17.15 101.9 18.25 c
101.4 18.4 101.1 17.8 101.1 17.3 c
101.1 16.15 102.6 15.95 103.25 15.95 c
107.5 15.95 109.5 19.6 109.5 24.15 c
109.5 28.7 107.5 32.35 103.25 32.35 c
101.95 32.35 100.45 31.15 100 29.6 c
b
113.3 15.85 m
112.4 15.85 111.4 16.65 111.4 18.1 c
111.4 19.55 112.45 20.35 113.55 20.35 c
114.85 20.35 115.65 19.3 115.65 17.5 c
115.65 15 113.35 12.7 111.65 11.7 c
111.25 11.5 110.95 12.15 111.2 12.5 c
112.45 13.8 113.3 15.4 113.3 15.85 c
b
133 42.05 m
137 33.9 137 22.65 133 14.45 c
132.6 13.65 133.35 13.05 133.85 13.55 c
140.7 20.65 140.7 35.85 133.85 42.95 c
133.35 43.45 132.6 42.85 133 42.05 c
b
134 134.5 m
134 130.5 l
135.4 130.5 135.6 130.2 136.1 128.65 c
139.7 116.3 l
138.85 113.65 138.8 108.7 141.4 108.7 c
143.95 108.7 143.9 113.65 143.05 116.3 c
148.4 134.5 l
144.45 134.5 l
141.4 123.2 l
139.3 130.95 l
138.55 133.55 137.3 134.5 135.55 134.5 c
134 134.5 l
b
153.65 134.8 m
153.65 130.55 l
150.85 131.85 l
150.2 129.05 l
153 127.75 l
151.15 124.45 l
152.75 122.6 l
154.65 126 l
156.6 122.6 l
158.2 124.45 l
156.35 127.75 l
159.15 129.05 l
158.5 131.85 l
155.7 130.55 l
155.7 134.8 l
153.65 134.8 l
b
133.1 32.8 m
124.1 32.8 l
119.7 32.8 116.55 29.15 116.55 23.75 c
116.55 18.4 119.7 14.75 124.1 14.75 c
128.55 14.75 131.7 18.4 131.7 23.75 c
131.7 25.75 130.8 27.7 130.05 28.85 c
133.1 28.85 l
133.1 32.8 l
%b
124.1 29 m
126.4 29 127.6 26.15 127.6 23.75 c
127.6 21.35 126.4 18.55 124.1 18.55 c
121.85 18.55 120.65 21.35 120.65 23.75 c
120.65 26.15 121.85 29 124.1 29 c
b
470.2 78.5 m
461.9 78.5 l
457.85 78.5 454.9 73.9 454.9 67.2 c
454.9 60.5 457.85 55.9 461.9 55.9 c
466 55.9 468.9 60.5 468.9 67.2 c
468.9 69.65 468.1 72.05 467.35 73.5 c
470.2 73.5 l
470.2 78.5 l
%b
461.9 73.75 m
464 73.75 465.15 70.2 465.15 67.2 c
465.15 64.2 464 60.65 461.9 60.65 c
459.8 60.65 458.65 64.2 458.65 67.2 c
458.65 70.2 459.8 73.75 461.9 73.75 c
b
435.2 63.8 m
434.4 63.8 434.1 63.75 434.1 63.1 c
434.1 62.1 434.75 62.6 435.1 61.7 c
436.25 58.85 437.35 55.85 438.85 53.3 c
437.65 50.85 436.45 48.45 435.45 45.8 c
434.95 44.55 434.1 44.6 434.1 43.8 c
434.1 43.2 434.25 43.1 434.9 43.1 c
437.45 43.1 l
437.85 43.1 438.05 43.2 438.05 43.8 c
438.05 44.65 437.05 44.4 437.3 45.85 c
437.55 47.2 438.75 49.55 439.85 51.6 c
441.05 49.35 442.85 45.95 442.85 45.1 c
442.85 44.4 442.25 44.6 442.25 43.8 c
442.25 43.2 442.75 43.1 443.05 43.1 c
445.75 43.1 l
446.5 43.1 446.95 43.1 446.95 43.8 c
446.95 44.75 446.4 44.3 446.1 45.1 c
444.7 48.45 443.35 51.55 441.75 54.4 c
442.75 56.1 444.55 59.65 445.15 61.25 c
445.45 62.15 446.25 61.9 446.25 63.1 c
446.25 63.65 446.05 63.8 445.35 63.8 c
443.2 63.8 l
442.7 63.8 442.35 63.7 442.35 63.1 c
442.35 62.25 443.25 62.4 443.25 61.55 c
443.25 60.3 442.05 58.2 440.85 56.05 c
439.15 59.15 438.3 61.35 438.3 61.85 c
438.3 62.3 438.9 62.2 438.9 63.1 c
438.9 63.85 438.45 63.8 438.05 63.8 c
435.2 63.8 l
b
475.35 63.6 m
474.45 63.6 474.1 63.6 474.1 62.95 c
474.1 61.9 474.85 62.4 475.25 61.5 c
476.65 58.55 477.9 55.5 479.65 52.9 c
478.25 50.4 476.85 47.9 475.65 45.25 c
475.1 44 474.1 44 474.1 43.2 c
474.1 42.55 474.25 42.45 475.05 42.45 c
478 42.45 l
478.5 42.45 478.75 42.55 478.75 43.2 c
478.75 44.05 477.55 43.8 477.85 45.3 c
478.15 46.7 479.5 49.1 480.8 51.15 c
482.2 48.9 484.3 45.4 484.3 44.55 c
484.3 43.8 483.65 44 483.65 43.2 c
483.65 42.6 484.15 42.45 484.55 42.45 c
487.7 42.45 l
488.55 42.45 489.1 42.45 489.1 43.2 c
489.1 44.15 488.5 43.7 488.1 44.5 c
486.5 47.95 484.85 51.1 483.05 54.05 c
484.2 55.75 486.3 59.4 486.95 61 c
487.35 61.95 488.25 61.7 488.25 62.95 c
488.25 63.45 488.05 63.6 487.2 63.6 c
484.75 63.6 l
484.1 63.6 483.75 63.55 483.75 62.95 c
483.75 62.05 484.75 62.2 484.75 61.3 c
484.75 60.05 483.4 57.9 481.95 55.75 c
480 58.9 479 61.1 479 61.65 c
479 62.1 479.7 62 479.7 62.95 c
479.7 63.7 479.15 63.6 478.75 63.6 c
475.35 63.6 l
b
%%Trailer
showpage end


%%EndDocument
 @endspecial eop
%%Page: 2 2
2 1 bop 501 1323 a @beginspecial 0 @llx 0 @lly 453 @urx 507
@ury 2267 @rwi @setspecial
%%BeginDocument: graphik6.eps
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox:0 0 453 507
%%Creator: Arts & Letters Editor
%%DocumentProcSets:A&L_2 0 0
%%DocumentSuppliedProcSets:A&L_2 0 0
%%EndComments
%%BeginProcSet:A&L_2 0 0
currentdict statusdict eq{end}if
/A&L_2 150 dict def
A&L_2 begin
/bdef {bind def}bind def
/ldef {load def}bdef
/d /setdash ldef
/j /setlinejoin ldef
/J /setlinecap ldef
/M /setmiterlimit ldef
/w /setlinewidth ldef
/c /curveto ldef
/l /lineto ldef
/_k 4 array def
/_K 4 array def
/m /moveto ldef
/k {_k astore pop}bdef
/K {_K astore pop}bdef
/n /newpath ldef
/N /n ldef
/h /closepath ldef
/H {}def
/setcmykcolor where {pop}{/setcmykcolor{4 1 roll
3{3 index add 1 exch sub dup 0 lt{pop 0}if 3 1 roll}repeat
setrgbcolor pop}bdef}ifelse
/_C {aload pop 3{3 index 0 eq}repeat and and{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse}def
/cf currentflat def
/cfs{{dup stopped{currentflat 1 add dup setflat 100 eq
{errordict/limitcheck get exec}if}{pop cf setflat exit}ifelse}loop}def
/cfsf{pt{/s2 save def psc cfs s2 restore newpath
 /pt false def}{cfs}ifelse}bdef
/cfss{cas{gsave cax cay cag rotate scale cfs grestore newpath
 /cas false def}{cfs}ifelse}bdef
/f {closepath _k _C{eofill}cfsf}bdef
/F {_k _C{eofill}cfsf}bdef
/_f {closepath _k _C{fill}cfsf}bdef
/_F {_k _C{fill}cfsf}bdef
/S {_K _C{stroke}cfss}bdef
/s {closepath S}bdef
/B {gsave F grestore S}bdef
/b {closepath B}bdef
/_B {gsave _F grestore S}bdef
/_b {closepath _B}bdef
/ca {/cag exch def /cay exch def /cax exch def /cas true def} def
/cas false def
/DP {Pat 3 1 roll put}bdef /pt false def
/SP {/fpat exch def /pt true def}bdef
/psc {Pat fpat get /bstring exch def /onbits 0 def /offbits 0 def
20 0 {1 add 4 mul cvi 7 and bstring exch get exch
1 add 4 mul cvi 7 xor 7 and 1 exch bitshift and 0 ne
{/onbits onbits 1 add def 1} {/offbits offbits 1 add def 0}ifelse}setscreen
{}settransfer offbits dup onbits add div setgray}bdef
/Im {0 0 transform _wd 2 div _ht 2 div translate _r rotate [1 _sy sin _sy cos
div
_sx sin _sx cos div neg 1 0 0] concat itransform translate _scx _scy scale}bdef
/BP {gsave string /kstr exch def translate /_r exch def/_scy exch def
/_scx exch def/_sy exch def/_sx exch def/_v exch def/_h exch def
/_bts exch def/_ht exch def/_wd exch def Im _wd _ht _bts
[_wd _v mul 0 0 _ht _h mul 2 _v sub index neg _h 2 add index neg]
{currentfile kstr readhexstring pop}image grestore}bdef
/rgbpr 3 array def
/colorimage where {pop}{/colorimage{pop pop rgbpr astore pop /bpx mcv
3 index get def {rgbpr{exec}forall 0 1 2 index length 1 sub
{4 copy get exch 3 index get 3 -1 roll 3 index get bpx 3 copy put pop pop}for
3 1 roll pop pop}image}bdef}ifelse
/yiq  [.11 .59 .3 ] def
/mcv [{}{pop or}bind{}{}{0 1 2{yiq exch get exch
2 copy 15 and mul 5 1 roll 16#F0 and mul 4 1 roll}for add add cvi dup
240 gt{pop 240}if 4 1 roll add add cvi dup 15 gt{pop 15}if or}bind
{}{}{}{exch 2 bitshift add exch 1 bitshift add 7 idiv}bind]def
/CP {gsave dup string /rstr exch def dup string /gstr exch def
string /bstr exch def translate/_r exch def/_scy exch def
/_scx exch def/_sy exch def/_sx exch def/_v exch def/_h exch def
/_bts exch def/_ht exch def/_wd exch def Im _wd _ht _bts
[_wd _v mul 0 0 _ht _h mul 2 _v sub index neg _h 2 add index neg]
{currentfile rstr readhexstring pop}{currentfile gstr readhexstring pop}
{currentfile bstr readhexstring pop} true 3 colorimage grestore}bdef
/Pat 255 array def
/W {{clip}cfs}bdef
/_W {{eoclip}cfs}bdef
/q /gsave ldef
/Q /grestore ldef
/setcolorscreen where{pop}{/setcolorscreen{setscreen 9{pop}repeat}bdef}ifelse
/currentcolorscreen where{pop}{/currentcolorscreen{currentscreen 3 copy
6 copy}bdef}ifelse
/_cs 12 array def currentcolorscreen _cs astore pop
/RP {_cs aload pop setcolorscreen}bdef
/FA {dup -1 eq {pop}{_cs exch 10 exch put}ifelse dup -1 eq{pop}
{_cs exch 9 exch put}ifelse RP}bdef
/RS {rotate scale}bdef
/t {_K _C moveto show}bdef
/bld[(Bold)(Demi)(Black)]def /itl[(Italic)(Obliq)(Kursiv)]def
/cnd[(Conden)(Narrow)]def
/nstr 128 string def /sstr 128 string def
/gstr 128 string def /fenc 256 array def
/_ms matrix def /_mr matrix def /_mc matrix def
/ack{dup dup length 1 sub get 65 eq }bdef
/sf {false exch dup length 1 sub 0 1 3 -1 roll {2 copy get 4 index exch
search{pop pop pop pop pop pop true dup exit}{pop pop}ifelse}for pop}bdef
/sbas {/frst exch def sstr copy /bnam exch def}bdef
/cknm {false exch dup gnam search {pop pop pop /lev 4 def
cnd sf creqd eq {/lev lev 1 sub def}if bld sf breqd eq {/lev lev 1 sub def}if
itl sf ireqd eq {/lev lev 1 sub def}if ack lev 1 eq or {/lev lev 1 sub def}if
lev frst lt{lev sbas lev 0 eq {pop true}if}{pop}ifelse }{pop pop}ifelse }bdef
/ffont {/breqd exch def /ireqd exch def /creqd false def gstr cvs /gnam exch
def
gnam 5 sbas /creqd gnam cnd sf creqd or exch pop def /ireqd gnam itl sf ireqd
or exch pop def /breqd gnam bld sf breqd or exch pop def true FontDirectory
{pop nstr cvs cknm{pop false exit} if } forall{/filenameforall where{pop
(fonts/*){dup length 6 sub 6 exch getinterval cknm{exit}if} nstr filenameforall
}if}if bnam ack exch cvn exch{findfont}{reenc}ifelse }bdef
/z {_ms scale exch _mr rotate _mc concatmatrix
4 1 roll 0 ne exch 400 gt ffont exch makefont setfont}bdef
/ANSIVc[0/grave 1/acute 2/circumflex 3/tilde 4/macron 5/breve 6/dotaccent
7/dieresis 8/ring 9/cedilla 10/hungarumlaut 11/ogonek 12/caron 13/dotlessi
39/quotesingle 96/grave 124/bar 127/space 128/bullet 129/bullet 130/bullet
131/bullet 132/bullet 133/bullet 134/bullet 135/bullet 136/bullet 137/bullet
145/quoteleft 146/quoteright 147/quotedblleft 148/quotedblright 149/bullet
150/endash 151/emdash 160/space 164/currency 166/bar 167/section 168/dieresis
169/copyright 170/ordfeminine 171/guillemotleft 172/logicalnot 173/hyphen
174/registered 175/macron 176/ring 177/plusminus 178/twosuperior
179/threesuperior 180/acute 181/mu 182/paragraph 183/periodcentered
184/cedilla 185/onesuperior 186/ordmasculine 187/guillemotright 188/onequarter
189/onehalf 190/threequarters 191/questiondown 192/Agrave 193/Aacute
194/Acircumflex 195/Atilde 196/Adieresis 197/Aring 198/AE 199/Ccedilla
200/Egrave 201/Eacute 202/Ecircumflex 203/Edieresis 204/Igrave 205/Iacute
206/Icircumflex 207/Idieresis 208/Eth 209/Ntilde 210/Ograve 211/Oacute
212/Ocircumflex 213/Otilde 214/Odieresis 215/multiply 216/Oslash 217/Ugrave
218/Uacute 219/Ucircumflex 220/Udieresis 221/Yacute 222/Thorn 223/germandbls
224/agrave 225/aacute 226/acircumflex 227/atilde 228/adieresis 229/aring
230/ae 231/ccedilla 232/egrave 233/eacute 234/ecircumflex 235/edieresis
236/igrave 237/iacute 238/icircumflex 239/idieresis 240/eth 241/ntilde
242/ograve 243/oacute 244/ocircumflex 245/otilde 246/odieresis 247/divide
248/oslash 249/ugrave 250/uacute 251/ucircumflex 252/udieresis 253/yacute
254/thorn 255/ydieresis] def
/reenc {dup /Symbol ne {dup findfont dup length dict exch {1 index /FID eq
{pop pop}{3 copy put pop pop}ifelse}forall dup /Encoding get fenc copy pop
ANSIVc aload length 2 idiv{fenc 3 1 roll put}repeat dup /Encoding fenc put
exch sstr cvs dup length dup 1 add string dup 2 index 65 put exch pop
2 copy copy pop exch pop cvn exch definefont}{findfont}ifelse}bdef
/sctmp matrix currentmatrix def
/rmtxp{sctmp setmatrix}bdef
/smtxa{/sactm matrix currentmatrix def}bdef
/rmtxa{sactm setmatrix}bdef
end
%%EndProcSet

%%EndProlog
%%BeginSetup
A&L_2 begin
n smtxa
1 J
1 j
1 1 0 0 k
0 0 0 1 K
[]0 d
0 w
3.863 M
%%EndSetup
%%Note:
303.6 374.35 m
307.6 381.3 l
308.85 383.4 311.4 384.45 314.1 383.9 c
331.1 380.7 l
314.1 402.35 l
313.4 403 313.15 403.95 313.5 404.75 c
313.9 405.5 314.8 405.9 315.75 405.7 c
342.6 400.65 l
325.6 422.25 l
324.85 422.9 324.65 423.9 325 424.65 c
325.4 425.4 326.3 425.75 327.25 425.6 c
354.1 420.5 l
337.1 442.15 l
336.35 442.8 336.15 443.8 336.5 444.55 c
336.9 445.35 337.8 445.7 338.75 445.55 c
365.6 440.45 l
348.65 462.05 l
347.85 462.75 347.65 463.65 348.05 464.4 c
348.4 465.2 349.3 465.6 350.25 465.45 c
377.1 460.35 l
359.65 482.55 l
359.2 483.25 359.25 484.05 359.7 484.65 c
360.15 485.2 360.9 485.5 361.7 485.35 c
383.8 481.2 l
384.7 481 385.5 481.35 385.9 482.05 c
389.95 489 l
393.95 486.7 l
389.95 479.7 l
388.75 477.65 386.2 476.6 383.5 477.15 c
366.45 480.35 l
383.45 458.75 l
384.2 458.05 384.4 457.1 384 456.35 c
383.65 455.6 382.75 455.15 381.85 455.35 c
354.95 460.4 l
371.95 438.85 l
372.7 438.15 372.9 437.2 372.5 436.45 c
372.15 435.65 371.3 435.3 370.35 435.45 c
343.45 440.5 l
360.5 418.9 l
361.2 418.2 361.45 417.25 361.05 416.5 c
360.7 415.7 359.75 415.35 358.85 415.5 c
331.95 420.6 l
349 399 l
349.7 398.35 349.95 397.35 349.55 396.55 c
349.2 395.8 348.25 395.4 347.35 395.6 c
320.5 400.7 l
337.5 379.05 l
338.2 378.4 338.45 377.4 338.05 376.65 c
337.7 375.9 336.8 375.55 335.85 375.7 c
313.75 379.9 l
312.9 380.05 312.05 379.65 311.65 378.95 c
307.65 372.05 l
303.6 374.35 l
0.2 0.2 0.2 1 k
[]0 d
0 J
0 j
b
331.1 380.7 m
336.15 379.75 l
336.65 379.65 337.15 379.45 337.5 379.05 c
S
320.5 400.7 m
315.4 401.6 l
314.95 401.7 314.45 402 314.1 402.35 c
S
342.6 400.65 m
347.65 399.7 l
348.15 399.6 348.6 399.3 349 399 c
S
331.95 420.6 m
326.9 421.55 l
326.45 421.65 325.95 421.9 325.6 422.25 c
S
354.1 420.5 m
359.15 419.6 l
359.65 419.5 360.1 419.25 360.5 418.9 c
S
343.45 440.5 m
338.4 441.45 l
337.95 441.55 337.45 441.8 337.1 442.15 c
S
365.6 440.45 m
370.65 439.5 l
371.15 439.4 371.6 439.15 371.95 438.85 c
S
354.95 460.4 m
349.9 461.35 l
349.45 461.45 348.95 461.7 348.65 462.05 c
S
377.1 460.35 m
382.15 459.4 l
382.6 459.3 383.1 459.05 383.45 458.75 c
S
366.45 480.35 m
361.4 481.3 l
360.7 481.45 359.95 481.9 359.65 482.55 c
S
150.55 371.4 m
146.7 378.05 l
145.55 380.05 146.05 382.75 148 384.85 c
160.2 398.25 l
131.9 393.3 l
130.95 392.95 129.95 393.2 129.5 393.85 c
129.05 394.55 129.2 395.55 129.9 396.3 c
149.15 417.4 l
120.9 412.4 l
119.9 412.1 118.9 412.35 118.45 413 c
118 413.7 118.2 414.65 118.85 415.4 c
138.1 436.55 l
109.85 431.55 l
108.85 431.2 107.85 431.45 107.4 432.1 c
106.95 432.8 107.15 433.8 107.8 434.55 c
127.1 455.65 l
98.85 450.65 l
97.8 450.35 96.85 450.6 96.4 451.25 c
95.95 451.95 96.05 452.85 96.8 453.6 c
116.05 474.8 l
87.05 469.65 l
86.2 469.6 85.5 470 85.2 470.65 c
84.95 471.3 85.15 472.1 85.75 472.75 c
101.5 490.15 l
102.2 490.8 102.4 491.7 102 492.4 c
98.15 499.1 l
102.35 501.5 l
106.2 494.85 l
107.35 492.8 106.85 490.15 104.95 488 c
92.7 474.6 l
120.95 479.6 l
121.95 479.95 122.9 479.65 123.35 479 c
123.8 478.35 123.75 477.35 123 476.6 c
103.75 455.5 l
131.95 460.5 l
133 460.8 133.95 460.55 134.4 459.85 c
134.85 459.2 134.75 458.25 134.05 457.5 c
114.8 436.35 l
143.05 441.35 l
144.05 441.65 145.05 441.45 145.5 440.75 c
145.95 440.1 145.75 439.1 145.1 438.35 c
125.85 417.2 l
154.1 422.25 l
155.1 422.55 156.1 422.3 156.55 421.65 c
157 420.95 156.8 419.95 156.15 419.25 c
136.85 398.1 l
165.15 403.15 l
166.15 403.4 167.15 403.2 167.6 402.5 c
168 401.85 167.85 400.85 167.15 400.15 c
151.4 382.75 l
150.7 382.05 150.55 381.15 150.9 380.5 c
154.75 373.8 l
150.55 371.4 l
b
160.2 398.25 m
163.85 402.25 l
164.15 402.65 164.65 402.95 165.15 403.15 c
S
136.85 398.1 m
133.2 394.1 l
132.9 393.75 132.4 393.4 131.9 393.3 c
S
149.15 417.4 m
152.8 421.4 l
153.1 421.75 153.65 422.05 154.1 422.25 c
S
125.85 417.2 m
122.15 413.25 l
121.85 412.9 121.35 412.55 120.9 412.4 c
S
138.1 436.55 m
141.75 440.55 l
142.05 440.9 142.6 441.2 143.05 441.35 c
S
114.8 436.35 m
111.15 432.35 l
110.85 432 110.3 431.7 109.85 431.55 c
S
127.1 455.65 m
130.75 459.65 l
131.05 460 131.5 460.3 131.95 460.5 c
S
103.75 455.5 m
100.1 451.5 l
99.8 451.15 99.35 450.8 98.85 450.65 c
S
116.05 474.8 m
119.7 478.8 l
120 479.15 120.45 479.4 120.95 479.6 c
S
92.7 474.6 m
89.05 470.6 l
88.55 470.05 87.75 469.65 87.05 469.65 c
S
228.2 373.05 m
306.95 373.05 l
[]0 d
2 w
S
220.25 372.7 m
216.7 359 l
238.3 372.7 l
216.7 386.35 l
220.25 372.7 l
b
220.25 372.7 m
154.85 372.7 l
S
305.45 316.95 m
305.4 263.25 l
S
305.4 325.45 m
315.35 328 l
305.4 312.4 l
295.45 328 l
305.4 325.45 l
b
305.4 325.45 m
305.4 372.65 l
S
152.9 316.2 m
152.9 372.9 l
S
152.95 308.75 m
162.3 306.35 l
152.95 321 l
143.6 306.35 l
152.95 308.75 l
[]0 d
0 w
b
152.95 308.75 m
152.95 264.4 l
S
11.75 43.1 m
128.55 85.6 l
[]0 d
2 w
S
19.15 35.8 m
130.2 76.2 l
S
18.8 25.2 m
135.5 67.75 l
S
62.1 51.15 m
67.45 28.35 l
75.25 55.9 l
51.55 72.1 l
62.1 51.15 l
b
62.1 51.15 m
14.5 33.8 l
S
328.8 240.15 m
328.8 193.05 126.6 193.05 126.6 240.15 c
126.6 287.3 328.8 287.3 328.8 240.15 c
s
306.1 160.7 m
306.05 107 l
S
306.05 169.2 m
316 171.75 l
306.05 156.15 l
296.1 171.75 l
306.05 169.2 l
b
306.05 169.2 m
306.05 216.4 l
S
153.55 159.95 m
153.55 216.65 l
S
153.6 152.5 m
162.95 150.1 l
153.6 164.75 l
144.25 150.1 l
153.6 152.5 l
b
153.6 152.5 m
153.6 108.15 l
S
329.45 83.9 m
329.45 36.8 127.25 36.8 127.25 83.9 c
127.25 131.05 329.45 131.05 329.45 83.9 c
s
329.9 85.45 m
446.7 42.95 l
S
330.85 75.05 m
441.9 34.65 l
S
321.3 68.2 m
438.45 25.6 l
S
373.65 59.2 m
363.1 38.3 l
386.8 54.45 l
379.05 82.05 l
373.65 59.2 l
b
373.65 59.2 m
326.05 76.55 l
S
169.3 463.55 m
168.75 463.3 167.1 464.7 163.05 464.7 c
157.15 464.7 152.8 461.2 152.8 456.7 c
152.8 452.05 156.65 448.7 161.55 448.7 c
163.6 448.7 165.9 449.15 167.3 450.3 c
167.3 445.8 l
167.3 444.45 165.35 445.25 165.35 444 c
165.35 443.2 166.35 443.15 167.25 443.15 c
172.55 443.15 l
173.5 443.15 174.5 443.2 174.5 444 c
174.5 445.05 172.9 444.65 172.9 445.6 c
172.9 464 l
172.9 464.55 172.05 464.9 171.45 464.6 c
169.3 463.55 l
[]0 d
0 w
%b
167.3 459.65 m
167.3 453.4 l
167.3 451.8 165.15 451.05 163.3 451.05 c
159.15 451.05 158.55 454.75 158.55 457.05 c
158.55 459.05 159.8 463 163.3 463 c
165.85 463 167.3 461.45 167.3 459.65 c
b
121.15 329.9 m
121.15 334.5 124.8 335.35 128.1 334.15 c
129.75 333.6 132.55 331.6 133.6 334.3 c
133.85 334.9 135.05 335.05 135.05 334.45 c
135.05 329.85 131.4 329 128.1 330.2 c
126.4 330.8 123.65 332.8 122.55 330.05 c
122.35 329.45 121.15 329.35 121.15 329.9 c
b
125 326.2 m
125 327.5 123.2 327.2 122.6 326.95 c
119.75 325.8 l
119.25 325.55 118.4 325.2 118.4 324.45 c
118.4 323.4 120.05 324 120.05 322.3 c
120.05 298.75 l
120.05 297.45 118.4 297.65 118.4 296.55 c
118.4 295.5 119.4 295.35 120.15 295.35 c
124.7 295.35 l
125.45 295.35 126.4 295.5 126.4 296.55 c
126.4 297.7 125 296.7 125 298.7 c
125 302.9 l
126.85 304.3 l
130.4 299.2 130.55 298.45 130.55 297.9 c
130.55 297.2 129.6 297.25 129.6 296.55 c
129.6 295.5 130.55 295.35 131.3 295.35 c
136 295.35 l
136.8 295.35 137.75 295.5 137.75 296.55 c
137.75 297.35 136.8 297.05 136.4 297.85 c
134.75 301.3 132.6 304.4 130.25 307.45 c
132.85 310.35 134.25 312.8 135.9 313.35 c
136.35 313.5 136.45 313.75 136.45 314.35 c
136.45 315.05 135.6 315.2 133.7 315.2 c
130.4 315.2 l
129.9 315.2 129.05 315.15 129.05 314.35 c
129.05 313 130.5 313.5 130.5 312.4 c
130.5 311.35 127.8 308.25 125 305.85 c
125 326.2 l
b
202.45 422.95 m
202.45 424.3 200.9 423.95 200.35 423.7 c
197.85 422.5 l
197.4 422.25 196.65 421.9 196.65 421.1 c
196.65 420.05 198.1 420.65 198.1 418.9 c
198.1 394.7 l
198.1 393.35 196.65 393.6 196.65 392.4 c
196.65 391.35 197.5 391.2 198.2 391.2 c
202.15 391.2 l
202.85 391.2 203.65 391.35 203.65 392.4 c
203.65 393.6 202.45 392.6 202.45 394.65 c
202.45 398.95 l
204.05 400.4 l
207.15 395.2 207.3 394.4 207.3 393.85 c
207.3 393.1 206.45 393.15 206.45 392.4 c
206.45 391.35 207.3 391.2 208 391.2 c
212.15 391.2 l
212.8 391.2 213.65 391.35 213.65 392.4 c
213.65 393.25 212.8 392.95 212.5 393.75 c
211 397.3 209.1 400.5 207.05 403.6 c
209.35 406.6 210.55 409.15 212 409.7 c
212.4 409.85 212.55 410.15 212.55 410.7 c
212.55 411.45 211.75 411.65 210.1 411.65 c
207.15 411.65 l
206.75 411.65 206 411.55 206 410.7 c
206 409.35 207.3 409.85 207.3 408.75 c
207.3 407.65 204.9 404.45 202.45 402 c
202.45 422.95 l
b
126.15 172.3 m
126.15 173.6 124.4 173.3 123.85 173.05 c
121.05 171.9 l
120.55 171.7 119.75 171.3 119.75 170.6 c
119.75 169.55 121.35 170.15 121.35 168.45 c
121.35 145.15 l
121.35 143.85 119.75 144.1 119.75 142.95 c
119.75 141.95 120.7 141.8 121.45 141.8 c
125.85 141.8 l
126.55 141.8 127.5 141.95 127.5 142.95 c
127.5 144.1 126.15 143.15 126.15 145.15 c
126.15 149.25 l
127.95 150.65 l
131.35 145.65 131.5 144.9 131.5 144.35 c
131.5 143.65 130.6 143.7 130.6 142.95 c
130.6 141.95 131.5 141.8 132.25 141.8 c
136.85 141.8 l
137.55 141.8 138.5 141.95 138.5 142.95 c
138.5 143.8 137.6 143.5 137.2 144.3 c
135.55 147.7 133.5 150.8 131.25 153.75 c
133.75 156.6 135.1 159.1 136.7 159.6 c
137.1 159.75 137.25 160 137.25 160.6 c
137.25 161.25 136.4 161.45 134.55 161.45 c
131.35 161.45 l
130.85 161.45 130.05 161.35 130.05 160.6 c
130.05 159.3 131.45 159.75 131.45 158.7 c
131.45 157.6 128.85 154.55 126.15 152.2 c
126.15 172.3 l
b
260.65 417.65 m
260.25 417.25 259.05 419.15 256.05 419.15 c
251.7 419.15 248.5 414.5 248.5 408.35 c
248.5 402.1 251.3 397.6 254.95 397.6 c
256.45 397.6 258.15 398.2 259.2 399.75 c
259.2 393.7 l
259.2 391.85 257.75 392.9 257.75 391.2 c
257.75 390.1 258.45 390.05 259.15 390.05 c
263.1 390.05 l
263.75 390.05 264.5 390.1 264.5 391.2 c
264.5 392.65 263.3 392.15 263.3 393.35 c
263.3 418.25 l
263.3 419 262.7 419.45 262.25 419.05 c
260.65 417.65 l
%b
259.2 412.4 m
259.2 403.95 l
259.2 401.8 257.6 400.75 256.25 400.75 c
253.2 400.75 252.75 405.75 252.75 408.85 c
252.75 411.55 253.65 416.9 256.25 416.9 c
258.15 416.9 259.2 414.8 259.2 412.4 c
b
172.5 316.9 m
172.5 317.85 175.5 317.65 176.5 317.45 c
181.85 316.4 l
182.7 316.25 184.15 316 184.15 315.45 c
184.15 314.7 180.5 315.3 180.5 314 c
180.5 305.55 l
180.5 303.65 183.55 304.15 183.55 303.35 c
183.55 302.8 182.35 302.65 180.85 302.65 c
172.5 302.65 l
171 302.65 169.8 302.8 169.8 303.35 c
169.8 304.15 172.5 303.65 172.5 305.25 c
172.5 316.9 l
b
177 319.55 m
179.5 319.55 181.7 320.4 181.7 321.7 c
181.7 323 179.5 323.8 177 323.8 c
174.45 323.8 172.25 323 172.25 321.7 c
172.25 320.4 174.45 319.55 177 319.55 c
b
190.65 170.55 m
188.5 172.95 184.85 173.9 180.65 173.9 c
173.2 173.9 167 166.4 167 157.35 c
167 148.35 173.2 140.85 180.65 140.85 c
186.75 140.85 190.75 144.35 191.85 146.85 c
192.95 149.35 191.2 150.4 189.5 148.05 c
188.25 146.35 185.7 144.15 181.7 144.15 c
175.5 144.15 172.75 151.1 172.75 157.35 c
172.75 166.05 176.35 171.45 180.65 171.45 c
184.95 171.45 188.05 169.55 189.5 165 c
189.7 164.3 190 163.85 191 164.25 c
191.75 164.5 191.35 169.8 190.65 170.55 c
b
75.8 98.95 m
75.8 100.35 l
75.8 101.35 73.65 101.15 72.9 100.95 c
70.1 100.15 l
69.5 100 68.45 99.7 68.45 99.15 c
68.45 98.35 71.1 99 71.1 97.6 c
71.1 81.75 l
71.1 80.6 69 81 69 79.9 c
69 79.15 69.6 79.15 70.55 79.15 c
77.55 79.15 l
78.5 79.15 79.1 79.15 79.1 79.9 c
79.1 81.05 76.7 80.55 76.7 81.95 c
76.7 95.25 l
76.7 97.2 77.15 99.6 80.75 99.6 c
85.1 99.6 85.95 96.35 85.95 93.7 c
85.95 89.8 83.85 86.55 79 87.6 c
78.15 87.8 77.6 87.2 77.6 86.65 c
77.6 85.55 80.2 85.35 81.3 85.35 c
88.45 85.35 91.8 88.95 91.8 93.5 c
91.8 98.05 88.45 101.65 81.3 101.65 c
79.1 101.65 76.55 100.5 75.8 98.95 c
b
102.95 45.75 m
102.3 45.75 101.85 45.65 101.85 45 c
101.85 43.3 104.8 44.6 104.8 41.55 c
104.8 23 l
104.8 18.6 101.85 21.1 101.85 18.9 c
101.85 18.2 102.05 18.05 103 18.05 c
109.7 18.05 l
110.65 18.05 110.85 18.2 110.85 18.9 c
110.85 20.4 107.9 19.1 107.9 22.55 c
107.9 40.35 l
113.7 33.5 118.95 25.8 124.3 18.35 c
124.65 17.85 125 17.7 126.1 17.7 c
127.55 17.7 128.15 18.15 128.15 19.7 c
128.15 41.45 l
128.15 44.35 130.35 43.05 130.35 44.6 c
130.35 45.55 129.75 45.75 128.1 45.75 c
124.25 45.75 l
123.05 45.75 122.4 45.3 122.4 44.6 c
122.4 43.25 125 44.2 125 40.2 c
125 26.7 l
117.45 38.05 111.1 45.75 109.5 45.75 c
102.95 45.75 l
b
197.95 426 m
197.95 430.7 201.85 431.55 205.4 430.35 c
207.2 429.75 210.2 427.7 211.35 430.5 c
211.65 431.15 212.9 431.25 212.9 430.65 c
212.9 425.9 209 425.05 205.4 426.25 c
203.6 426.9 200.65 428.95 199.45 426.1 c
199.2 425.5 197.95 425.4 197.95 426 c
b
229.6 407.05 m
229.6 402.4 l
229.6 401.85 229.8 401.6 230.35 401.6 c
232.3 401.6 l
232.8 401.6 233 401.85 233 402.4 c
233 407.05 l
237.65 407.05 l
238.2 407.05 238.45 407.25 238.45 407.8 c
238.45 409.75 l
238.45 410.3 238.2 410.5 237.65 410.5 c
233 410.5 l
233 415.15 l
233 415.7 232.8 415.95 232.3 415.95 c
230.35 415.95 l
229.8 415.95 229.6 415.7 229.6 415.15 c
229.6 410.5 l
225 410.5 l
224.45 410.5 224.2 410.3 224.2 409.75 c
224.2 407.8 l
224.2 407.25 224.45 407.05 225 407.05 c
229.6 407.05 l
b
187.45 248.2 m
186.95 247.9 185.3 249.4 181.4 249.4 c
175.7 249.4 171.45 245.7 171.45 240.85 c
171.45 235.85 175.15 232.3 179.95 232.3 c
181.9 232.3 184.15 232.8 185.55 234.05 c
185.55 229.2 l
185.55 227.75 183.6 228.6 183.6 227.25 c
183.6 226.4 184.55 226.35 185.45 226.35 c
190.65 226.35 l
191.5 226.35 192.5 226.4 192.5 227.25 c
192.5 228.4 190.95 228 190.95 228.95 c
190.95 248.65 l
190.95 249.25 190.15 249.65 189.55 249.3 c
187.45 248.2 l
%b
185.55 244.05 m
185.55 237.35 l
185.55 235.65 183.45 234.8 181.65 234.8 c
177.6 234.8 177 238.75 177 241.2 c
177 243.35 178.2 247.6 181.65 247.6 c
184.15 247.6 185.55 245.95 185.55 244.05 c
b
219.1 260.65 m
208.15 253.1 208.15 237.05 219.1 229.5 c
219.85 229 221.05 229.6 220.4 230.5 c
214.1 239.15 214.1 251 220.4 259.65 c
221.05 260.55 219.85 261.15 219.1 260.65 c
b
236.85 248.2 m
236.35 247.9 234.7 249.4 230.8 249.4 c
225.1 249.4 220.85 245.7 220.85 240.85 c
220.85 235.85 224.55 232.3 229.35 232.3 c
231.3 232.3 233.55 232.8 234.95 234.05 c
234.95 229.2 l
234.95 227.75 233 228.6 233 227.25 c
233 226.4 233.95 226.35 234.85 226.35 c
240.05 226.35 l
240.9 226.35 241.9 226.4 241.9 227.25 c
241.9 228.4 240.35 228 240.35 228.95 c
240.35 248.65 l
240.35 249.25 239.55 249.65 238.95 249.3 c
236.85 248.2 l
%b
234.95 244.05 m
234.95 237.35 l
234.95 235.65 232.85 234.8 231.05 234.8 c
227 234.8 226.4 238.75 226.4 241.2 c
226.4 243.35 227.6 247.6 231.05 247.6 c
233.55 247.6 234.95 245.95 234.95 244.05 c
b
247.5 231.95 m
246.05 231.95 244.5 232.8 244.5 234.35 c
244.5 235.85 246.1 236.7 247.85 236.7 c
249.95 236.7 251.2 235.6 251.2 233.7 c
251.2 231.05 247.55 228.65 244.85 227.6 c
244.25 227.35 243.7 228 244.15 228.4 c
246.15 229.8 247.5 231.5 247.5 231.95 c
b
260.85 257.65 m
260.85 258.7 258.8 258.45 258.1 258.25 c
254.85 257.3 l
254.25 257.1 253.3 256.8 253.3 256.2 c
253.3 255.35 255.2 255.85 255.2 254.45 c
255.2 235.25 l
255.2 234.2 253.35 234.4 253.35 233.45 c
253.35 232.65 254.4 232.5 255.3 232.5 c
260.5 232.5 l
261.35 232.5 262.45 232.65 262.45 233.45 c
262.45 234.4 260.85 233.6 260.85 235.25 c
260.85 238.65 l
262.95 239.8 l
267 235.65 267.2 235.05 267.2 234.6 c
267.2 234 266.1 234.05 266.1 233.45 c
266.1 232.65 267.2 232.5 268.05 232.5 c
273.45 232.5 l
274.35 232.5 275.45 232.65 275.45 233.45 c
275.45 234.15 274.35 233.9 273.9 234.55 c
272 237.35 269.55 239.9 266.9 242.35 c
269.85 244.7 271.4 246.75 273.3 247.2 c
273.85 247.3 274 247.5 274 247.95 c
274 248.55 273 248.7 270.8 248.7 c
267 248.7 l
266.45 248.7 265.45 248.6 265.45 247.95 c
265.45 246.9 267.15 247.3 267.15 246.4 c
267.15 245.55 264.05 243 260.85 241.05 c
260.85 257.65 l
b
276.5 259.65 m
282.8 251 282.8 239.15 276.5 230.5 c
275.85 229.6 277.05 229 277.8 229.5 c
288.7 237.05 288.7 253.1 277.8 260.65 c
277.05 261.15 275.85 260.55 276.5 259.65 c
b
205.7 226.3 m
205.7 227.45 203.5 227.15 202.75 226.95 c
198.8 225.75 l
198.2 225.6 197.15 225.25 197.15 224.65 c
197.15 223.75 199.8 224.5 199.8 222.95 c
199.8 213.2 l
199.8 211 197.6 211.6 197.6 210.65 c
197.6 210 198.5 209.8 199.55 209.8 c
205.7 209.8 l
206.8 209.8 207.7 210 207.7 210.65 c
207.7 211.6 205.7 211 205.7 212.85 c
205.7 226.3 l
b
202.4 229.4 m
200.55 229.4 198.95 230.35 198.95 231.85 c
198.95 233.35 200.55 234.3 202.4 234.3 c
204.25 234.3 205.9 233.35 205.9 231.85 c
205.9 230.35 204.25 229.4 202.4 229.4 c
b
207.6 268.85 m
206.2 270.65 203.85 271.35 201.15 271.35 c
196.35 271.35 192.35 265.75 192.35 258.95 c
192.35 252.15 196.35 246.55 201.15 246.55 c
205.1 246.55 207.65 249.15 208.35 251.05 c
209.1 252.95 207.95 253.7 206.85 251.95 c
206.05 250.65 204.4 249 201.85 249 c
197.8 249 196.05 254.2 196.05 258.95 c
196.05 265.5 198.4 269.5 201.15 269.5 c
203.95 269.5 205.9 268.1 206.85 264.65 c
207 264.15 207.2 263.8 207.85 264.1 c
208.3 264.3 208.05 268.25 207.6 268.85 c
b
189.5 91.15 m
189 90.8 187.35 92.5 183.5 92.5 c
177.85 92.5 173.65 88.35 173.65 82.9 c
173.65 77.35 177.35 73.35 182.05 73.35 c
184 73.35 186.25 73.9 187.6 75.25 c
187.6 69.85 l
187.6 68.25 185.7 69.2 185.7 67.65 c
185.7 66.7 186.65 66.65 187.55 66.65 c
192.65 66.65 l
193.55 66.65 194.5 66.7 194.5 67.65 c
194.5 68.95 192.95 68.5 192.95 69.6 c
192.95 91.7 l
192.95 92.35 192.15 92.75 191.6 92.4 c
189.5 91.15 l
%b
187.6 86.5 m
187.6 78.95 l
187.6 77.05 185.55 76.15 183.75 76.15 c
179.75 76.15 179.15 80.55 179.15 83.3 c
179.15 85.7 180.35 90.5 183.75 90.5 c
186.2 90.5 187.6 88.6 187.6 86.5 c
b
220.7 105.1 m
209.9 96.65 209.9 78.65 220.7 70.2 c
221.45 69.6 222.65 70.3 222 71.3 c
215.75 81 215.75 94.3 222 104 c
222.65 105 221.45 105.7 220.7 105.1 c
b
231.7 101.75 m
231.7 102.95 229.7 102.65 229 102.45 c
225.8 101.35 l
225.2 101.15 224.25 100.8 224.25 100.15 c
224.25 99.15 226.15 99.75 226.15 98.15 c
226.15 76.65 l
226.15 75.45 224.3 75.7 224.3 74.65 c
224.3 73.7 225.35 73.55 226.2 73.55 c
231.35 73.55 l
232.2 73.55 233.3 73.7 233.3 74.65 c
233.3 75.7 231.7 74.8 231.7 76.6 c
231.7 80.45 l
233.8 81.7 l
237.8 77.1 238 76.4 238 75.9 c
238 75.25 236.9 75.3 236.9 74.65 c
236.9 73.7 238 73.55 238.85 73.55 c
244.2 73.55 l
245.05 73.55 246.15 73.7 246.15 74.65 c
246.15 75.4 245.1 75.1 244.65 75.85 c
242.75 79 240.3 81.85 237.7 84.6 c
240.65 87.25 242.15 89.5 244.05 90 c
244.55 90.15 244.7 90.4 244.7 90.9 c
244.7 91.55 243.75 91.7 241.55 91.7 c
237.8 91.7 l
237.25 91.7 236.3 91.6 236.3 90.9 c
236.3 89.7 237.95 90.15 237.95 89.15 c
237.95 88.15 234.9 85.35 231.7 83.15 c
231.7 101.75 l
b
251.45 72.95 m
250.05 72.95 248.5 73.9 248.5 75.6 c
248.5 77.3 250.1 78.25 251.8 78.25 c
253.9 78.25 255.15 77 255.15 74.9 c
255.15 71.9 251.55 69.25 248.85 68.05 c
248.25 67.8 247.75 68.5 248.15 68.95 c
250.15 70.55 251.45 72.4 251.45 72.95 c
b
262.65 89.25 m
262.65 90.9 l
262.65 92.15 260.65 91.85 259.95 91.6 c
257.35 90.7 l
256.75 90.5 255.8 90.15 255.8 89.5 c
255.8 88.55 258.25 89.3 258.25 87.65 c
258.25 68.8 l
258.25 67.45 256.3 67.9 256.3 66.55 c
256.3 65.7 256.9 65.7 257.75 65.7 c
264.25 65.7 l
265.15 65.7 265.7 65.7 265.7 66.55 c
265.7 68 263.5 67.35 263.5 69.05 c
263.5 84.85 l
263.5 87.2 263.9 90 267.25 90 c
271.25 90 272.05 86.15 272.05 83.05 c
272.05 78.35 270.15 74.5 265.6 75.75 c
264.8 76 264.3 75.25 264.3 74.65 c
264.3 73.3 266.7 73.05 267.75 73.05 c
274.4 73.05 277.5 77.35 277.5 82.8 c
277.5 88.2 274.4 92.5 267.75 92.5 c
265.7 92.5 263.3 91.1 262.65 89.25 c
b
278.1 104 m
284.35 94.3 284.35 81 278.1 71.3 c
277.45 70.3 278.6 69.6 279.4 70.2 c
290.2 78.65 290.2 96.65 279.4 105.1 c
278.6 105.7 277.45 105 278.1 104 c
b
211.55 74.7 m
210.25 76.05 208.05 76.6 205.45 76.6 c
200.9 76.6 197.15 72.3 197.15 67.05 c
197.15 61.8 200.9 57.5 205.45 57.5 c
209.2 57.5 211.6 59.5 212.3 60.95 c
212.95 62.4 211.9 63 210.85 61.65 c
210.1 60.65 208.55 59.4 206.1 59.4 c
202.3 59.4 200.65 63.4 200.65 67.05 c
200.65 72.1 202.85 75.2 205.45 75.2 c
208.1 75.2 209.95 74.1 210.85 71.45 c
211 71.05 211.15 70.8 211.75 71 c
212.25 71.2 212 74.25 211.55 74.7 c
b
196.1 110.2 m
195.75 110.2 195.5 110.15 195.5 109.65 c
195.5 108.45 197.1 109.35 197.1 107.15 c
197.1 93.75 l
197.1 90.6 195.5 92.4 195.5 90.8 c
195.5 90.3 195.6 90.2 196.15 90.2 c
199.8 90.2 l
200.3 90.2 200.45 90.3 200.45 90.8 c
200.45 91.9 198.8 90.95 198.8 93.45 c
198.8 106.3 l
202 101.35 204.85 95.8 207.8 90.4 c
208 90.05 208.2 89.95 208.8 89.95 c
209.55 89.95 209.9 90.3 209.9 91.4 c
209.9 107.1 l
209.9 109.2 211.1 108.25 211.1 109.4 c
211.1 110.05 210.8 110.2 209.85 110.2 c
207.75 110.2 l
207.1 110.2 206.75 109.85 206.75 109.4 c
206.75 108.4 208.15 109.1 208.15 106.2 c
208.15 96.45 l
204.05 104.65 200.55 110.2 199.7 110.2 c
196.1 110.2 l
b
%%Trailer
showpage end
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% figure 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig3.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
419 364 m
419 374 l
580 364 m
580 374 l
741 364 m
741 374 l
903 364 m
903 374 l
1063 364 m
1063 374 l
1224 364 m
1224 374 l
1386 364 m
1386 374 l
1547 364 m
1547 374 l
1707 364 m
1707 374 l
1868 364 m
1868 374 l
419 1712 m
419 1702 l
580 1712 m
580 1702 l
741 1712 m
741 1702 l
903 1712 m
903 1702 l
1063 1712 m
1063 1702 l
1224 1712 m
1224 1702 l
1386 1712 m
1386 1702 l
1547 1712 m
1547 1702 l
1707 1712 m
1707 1702 l
1868 1712 m
1868 1702 l
stroke
419 364 m
419 384 l
741 364 m
741 384 l
1063 364 m
1063 384 l
1386 364 m
1386 384 l
1707 364 m
1707 384 l
419 1712 m
419 1692 l
741 1712 m
741 1692 l
1063 1712 m
1063 1692 l
1386 1712 m
1386 1692 l
1707 1712 m
1707 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
419 314 m
gsave
419 314 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
741 314 m
gsave
741 314 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1063 314 m
gsave
1063 314 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 314 m
gsave
1386 314 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1707 314 m
gsave
1707 314 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 556 m
429 556 l
419 749 m
429 749 l
419 942 m
429 942 l
419 1134 m
429 1134 l
419 1327 m
429 1327 l
419 1520 m
429 1520 l
2029 364 m
2019 364 l
2029 556 m
2019 556 l
2029 749 m
2019 749 l
2029 942 m
2019 942 l
2029 1134 m
2019 1134 l
2029 1327 m
2019 1327 l
2029 1520 m
2019 1520 l
stroke
419 364 m
439 364 l
419 749 m
439 749 l
419 1134 m
439 1134 l
419 1520 m
439 1520 l
2029 364 m
2009 364 l
2029 749 m
2009 749 l
2029 1134 m
2009 1134 l
2029 1520 m
2009 1520 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
381 749 m
gsave
381 749 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
381 1134 m
gsave
381 1134 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
381 1520 m
gsave
381 1520 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
253 1038 m
gsave
253 1038 translate
90 rotate
0 0  m
(F2p\(x\)) CS
(F) show
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(2) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
/Helvetica findfont
42 scalefont
 setfont
0 42 rmoveto
(p) show
/Helvetica findfont
71 scalefont
 setfont
0 -42 rmoveto
(\(x\)) show
grestore
newpath
[] 0 setdash
532 1104 m
532 1127 l
580 1109 m
580 1121 l
645 1088 m
645 1104 l
709 1059 m
709 1078 l
782 1011 m
782 1030 l
862 942 m
862 961 l
983 818 m
983 834 l
1144 664 m
1144 680 l
1305 535 m
1305 550 l
1466 444 m
1466 452 l
stroke
532 1104 m
532 1104 l
532 1127 m
532 1127 l
580 1109 m
580 1109 l
580 1121 m
580 1121 l
645 1088 m
645 1088 l
645 1104 m
645 1104 l
709 1059 m
709 1059 l
709 1078 m
709 1078 l
782 1011 m
782 1011 l
782 1030 m
782 1030 l
862 942 m
862 942 l
862 961 m
862 961 l
983 818 m
983 818 l
983 834 m
983 834 l
1144 664 m
1144 664 l
1144 680 m
1144 680 l
1305 535 m
1305 535 l
1305 550 m
1305 550 l
1466 444 m
1466 444 l
1466 452 m
1466 452 l
stroke
/Helvetica findfont
41 scalefont
 setfont
532 1115 13 0 360 arc
gsave fill grestore
stroke
580 1115 13 0 360 arc
gsave fill grestore
stroke
645 1096 13 0 360 arc
gsave fill grestore
stroke
709 1069 13 0 360 arc
gsave fill grestore
stroke
782 1021 13 0 360 arc
gsave fill grestore
stroke
862 951 13 0 360 arc
gsave fill grestore
stroke
983 826 13 0 360 arc
gsave fill grestore
stroke
1144 672 13 0 360 arc
gsave fill grestore
stroke
1305 543 13 0 360 arc
gsave fill grestore
stroke
1466 448 13 0 360 arc
gsave fill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
419 1305 m
436 1308 l
452 1294 l
468 1272 l
484 1246 l
500 1220 l
516 1194 l
532 1172 l
548 1151 l
564 1134 l
580 1119 l
613 1095 l
645 1076 l
677 1060 l
709 1044 l
741 1028 l
822 982 l
902 923 l
983 850 l
1063 765 l
1144 676 l
1224 592 l
1305 520 l
1385 464 l
1466 423 l
1546 398 l
1627 385 l
1707 379 l
1788 374 l
1868 370 l
1949 368 l
2029 366 l
stroke
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1466 1520 m
stroke
[] 0 setdash
1606 1520 13 0 360 arc
gsave fill grestore
stroke
1641 1520 m
gsave
1641 1520 translate
0 rotate
0 -20  m
(BCDMS) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1466 1372 m
1606 1372 l
stroke
1641 1372 m
gsave
1641 1372 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=10 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
showpage
%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% figure 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig4.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
419 364 m
419 374 l
580 364 m
580 374 l
741 364 m
741 374 l
903 364 m
903 374 l
1063 364 m
1063 374 l
1224 364 m
1224 374 l
1386 364 m
1386 374 l
1547 364 m
1547 374 l
1707 364 m
1707 374 l
1868 364 m
1868 374 l
419 1712 m
419 1702 l
580 1712 m
580 1702 l
741 1712 m
741 1702 l
903 1712 m
903 1702 l
1063 1712 m
1063 1702 l
1224 1712 m
1224 1702 l
1386 1712 m
1386 1702 l
1547 1712 m
1547 1702 l
1707 1712 m
1707 1702 l
1868 1712 m
1868 1702 l
stroke
419 364 m
419 384 l
741 364 m
741 384 l
1063 364 m
1063 384 l
1386 364 m
1386 384 l
1707 364 m
1707 384 l
419 1712 m
419 1692 l
741 1712 m
741 1692 l
1063 1712 m
1063 1692 l
1386 1712 m
1386 1692 l
1707 1712 m
1707 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
419 314 m
gsave
419 314 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
741 314 m
gsave
741 314 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1063 314 m
gsave
1063 314 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 314 m
gsave
1386 314 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1707 314 m
gsave
1707 314 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 498 m
429 498 l
419 633 m
429 633 l
419 768 m
429 768 l
419 903 m
429 903 l
419 1038 m
429 1038 l
419 1173 m
429 1173 l
419 1308 m
429 1308 l
419 1443 m
429 1443 l
419 1578 m
429 1578 l
2029 364 m
2019 364 l
2029 498 m
2019 498 l
2029 633 m
2019 633 l
2029 768 m
2019 768 l
2029 903 m
2019 903 l
2029 1038 m
2019 1038 l
2029 1173 m
2019 1173 l
2029 1308 m
2019 1308 l
2029 1443 m
2019 1443 l
2029 1578 m
2019 1578 l
stroke
419 364 m
439 364 l
419 633 m
439 633 l
419 903 m
439 903 l
419 1173 m
439 1173 l
419 1443 m
439 1443 l
2029 364 m
2009 364 l
2029 633 m
2009 633 l
2029 903 m
2009 903 l
2029 1173 m
2009 1173 l
2029 1443 m
2009 1443 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
381 633 m
gsave
381 633 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
381 903 m
gsave
381 903 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
381 1173 m
gsave
381 1173 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
381 1443 m
gsave
381 1443 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
253 1038 m
gsave
253 1038 translate
90 rotate
0 0  m
(xFval\(x\)) CS
/Helvetica findfont
71 scalefont
 setfont
0 0 rmoveto
(x) show
/Symbol findfont
71 scalefont
 setfont
(F) show
/Helvetica findfont
71 scalefont
 setfont
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(val) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
(\(x\)) show
grestore
newpath
[40 20] 0 setdash
419 364 m
436 421 l
452 444 l
468 462 l
484 477 l
500 490 l
540 518 l
580 542 l
621 564 l
661 584 l
741 621 l
822 656 l
902 689 l
983 722 l
1063 754 l
1144 788 l
1224 823 l
1305 859 l
1385 898 l
1466 942 l
1546 990 l
1627 1047 l
1707 1116 l
1788 1207 l
1828 1266 l
1868 1340 l
1901 1417 l
1933 1522 l
1965 1682 l
1968 1712 l
stroke
[] 0 setdash
419 364 m
436 427 l
452 452 l
468 472 l
484 488 l
500 502 l
540 533 l
580 558 l
621 582 l
661 603 l
741 641 l
822 676 l
902 708 l
983 740 l
1063 770 l
1144 800 l
1224 830 l
1305 861 l
1385 893 l
1466 926 l
1546 962 l
1627 1002 l
1707 1047 l
1788 1103 l
1828 1137 l
1868 1178 l
1901 1219 l
1933 1271 l
1965 1346 l
1997 1480 l
2013 1627 l
2018 1712 l
stroke
[40 20 12 20] 0 setdash
419 364 m
436 433 l
452 461 l
468 482 l
484 499 l
500 514 l
540 547 l
580 574 l
621 598 l
661 620 l
741 658 l
822 692 l
902 722 l
983 751 l
1063 778 l
1144 803 l
1224 827 l
1305 851 l
1385 874 l
1466 896 l
1546 919 l
1627 941 l
1707 964 l
1788 989 l
1828 1002 l
1868 1016 l
1901 1028 l
1933 1042 l
1965 1060 l
1997 1085 l
2013 1108 l
stroke
[] 0 setdash
[20 20] 0 setdash
419 364 m
436 443 l
452 473 l
468 496 l
484 515 l
500 531 l
540 565 l
580 593 l
621 617 l
661 639 l
741 675 l
822 706 l
902 733 l
983 756 l
1063 776 l
1144 794 l
1224 809 l
1305 822 l
1385 832 l
1466 840 l
1546 846 l
1627 848 l
1707 846 l
1788 838 l
1828 832 l
1868 822 l
1901 811 l
1933 796 l
1965 774 l
1997 737 l
2013 701 l
stroke
[] 0 setdash
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[40 20] 0 setdash
580 1578 m
720 1578 l
stroke
[] 0 setdash
755 1578 m
gsave
755 1578 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=3 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
580 1504 m
720 1504 l
stroke
755 1504 m
gsave
755 1504 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=10 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
[40 20 12 20] 0 setdash
580 1430 m
720 1430 l
stroke
[] 0 setdash
755 1430 m
gsave
755 1430 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=50 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
[20 20] 0 setdash
580 1356 m
720 1356 l
stroke
[] 0 setdash
755 1356 m
gsave
755 1356 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=1000 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2 ) show
grestore
newpath
showpage
%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% figure 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig5.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
419 364 m
419 374 l
580 364 m
580 374 l
741 364 m
741 374 l
903 364 m
903 374 l
1063 364 m
1063 374 l
1224 364 m
1224 374 l
1386 364 m
1386 374 l
1547 364 m
1547 374 l
1707 364 m
1707 374 l
1868 364 m
1868 374 l
419 1712 m
419 1702 l
580 1712 m
580 1702 l
741 1712 m
741 1702 l
903 1712 m
903 1702 l
1063 1712 m
1063 1702 l
1224 1712 m
1224 1702 l
1386 1712 m
1386 1702 l
1547 1712 m
1547 1702 l
1707 1712 m
1707 1702 l
1868 1712 m
1868 1702 l
stroke
419 364 m
419 384 l
741 364 m
741 384 l
1063 364 m
1063 384 l
1386 364 m
1386 384 l
1707 364 m
1707 384 l
419 1712 m
419 1692 l
741 1712 m
741 1692 l
1063 1712 m
1063 1692 l
1386 1712 m
1386 1692 l
1707 1712 m
1707 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
419 314 m
gsave
419 314 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
741 314 m
gsave
741 314 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1063 314 m
gsave
1063 314 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 314 m
gsave
1386 314 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1707 314 m
gsave
1707 314 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 532 m
429 532 l
419 701 m
429 701 l
419 869 m
429 869 l
419 1038 m
429 1038 l
419 1207 m
429 1207 l
419 1375 m
429 1375 l
419 1544 m
429 1544 l
419 1712 m
429 1712 l
2029 364 m
2019 364 l
2029 532 m
2019 532 l
2029 701 m
2019 701 l
2029 869 m
2019 869 l
2029 1038 m
2019 1038 l
2029 1207 m
2019 1207 l
2029 1375 m
2019 1375 l
2029 1544 m
2019 1544 l
2029 1712 m
2019 1712 l
stroke
419 364 m
439 364 l
419 701 m
439 701 l
419 1038 m
439 1038 l
419 1375 m
439 1375 l
419 1712 m
439 1712 l
2029 364 m
2009 364 l
2029 701 m
2009 701 l
2029 1038 m
2009 1038 l
2029 1375 m
2009 1375 l
2029 1712 m
2009 1712 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
381 701 m
gsave
381 701 translate
0 rotate
0 -20  m
(0.05) RJ
(0.05) show
grestore
newpath
381 1038 m
gsave
381 1038 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
381 1375 m
gsave
381 1375 translate
0 rotate
0 -20  m
(0.15) RJ
(0.15) show
grestore
newpath
381 1712 m
gsave
381 1712 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
208 1038 m
gsave
208 1038 translate
90 rotate
0 0  m
(xFsee\(x\)) CS
/Helvetica findfont
71 scalefont
 setfont
0 0 rmoveto
(x) show
/Symbol findfont
71 scalefont
 setfont
(F) show
/Helvetica findfont
71 scalefont
 setfont
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(see) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
(\(x\)) show
grestore
newpath
[40 20 12 20] 0 setdash
419 1167 m
436 1138 l
452 1109 l
468 1081 l
484 1054 l
500 1027 l
540 964 l
580 906 l
621 852 l
661 801 l
741 713 l
822 638 l
902 575 l
983 524 l
1063 483 l
1144 450 l
1224 424 l
1305 404 l
1385 390 l
1466 379 l
1546 372 l
1627 368 l
1707 366 l
1788 364 l
1828 364 l
1868 364 l
1901 364 l
1933 364 l
1965 364 l
1997 364 l
2013 364 l
2021 364 l
stroke
[] 0 setdash
419 1283 m
436 1247 l
452 1212 l
468 1178 l
484 1145 l
500 1113 l
540 1037 l
580 967 l
621 903 l
661 844 l
741 740 l
822 655 l
902 584 l
983 528 l
1063 483 l
1144 448 l
1224 421 l
1305 401 l
1385 387 l
1466 377 l
1546 371 l
1627 367 l
1707 365 l
1788 364 l
1828 364 l
1868 364 l
1901 364 l
1933 364 l
1965 364 l
1997 364 l
2013 364 l
2021 364 l
stroke
[40 20] 0 setdash
419 1532 m
436 1478 l
452 1426 l
468 1376 l
484 1328 l
500 1281 l
540 1173 l
580 1075 l
621 987 l
661 908 l
741 773 l
822 666 l
902 582 l
983 518 l
1063 469 l
1144 434 l
1224 408 l
1305 391 l
1385 379 l
1466 372 l
1546 368 l
1627 365 l
1707 364 l
1788 364 l
1828 364 l
1868 364 l
1901 364 l
1933 364 l
1965 364 l
1997 364 l
2013 364 l
2021 364 l
stroke
[] 0 setdash
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[40 20 12 20] 0 setdash
1385 1510 m
1525 1510 l
stroke
[] 0 setdash
1560 1510 m
gsave
1560 1510 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=3 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2 ) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1385 1436 m
1525 1436 l
stroke
1560 1436 m
gsave
1560 1436 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=10 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
[40 20] 0 setdash
1385 1362 m
1525 1362 l
stroke
[] 0 setdash
1560 1362 m
gsave
1560 1362 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=100 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
showpage
%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% figure 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig6.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
419 364 m
419 374 l
580 364 m
580 374 l
741 364 m
741 374 l
903 364 m
903 374 l
1063 364 m
1063 374 l
1224 364 m
1224 374 l
1386 364 m
1386 374 l
1547 364 m
1547 374 l
1707 364 m
1707 374 l
1868 364 m
1868 374 l
419 1712 m
419 1702 l
580 1712 m
580 1702 l
741 1712 m
741 1702 l
903 1712 m
903 1702 l
1063 1712 m
1063 1702 l
1224 1712 m
1224 1702 l
1386 1712 m
1386 1702 l
1547 1712 m
1547 1702 l
1707 1712 m
1707 1702 l
1868 1712 m
1868 1702 l
stroke
419 364 m
419 384 l
741 364 m
741 384 l
1063 364 m
1063 384 l
1386 364 m
1386 384 l
1707 364 m
1707 384 l
419 1712 m
419 1692 l
741 1712 m
741 1692 l
1063 1712 m
1063 1692 l
1386 1712 m
1386 1692 l
1707 1712 m
1707 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
419 314 m
gsave
419 314 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
741 314 m
gsave
741 314 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1063 314 m
gsave
1063 314 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 314 m
gsave
1386 314 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1707 314 m
gsave
1707 314 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 556 m
429 556 l
419 749 m
429 749 l
419 942 m
429 942 l
419 1134 m
429 1134 l
419 1327 m
429 1327 l
419 1520 m
429 1520 l
2029 364 m
2019 364 l
2029 556 m
2019 556 l
2029 749 m
2019 749 l
2029 942 m
2019 942 l
2029 1134 m
2019 1134 l
2029 1327 m
2019 1327 l
2029 1520 m
2019 1520 l
stroke
419 364 m
439 364 l
419 749 m
439 749 l
419 1134 m
439 1134 l
419 1520 m
439 1520 l
2029 364 m
2009 364 l
2029 749 m
2009 749 l
2029 1134 m
2009 1134 l
2029 1520 m
2009 1520 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
381 749 m
gsave
381 749 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
381 1134 m
gsave
381 1134 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
381 1520 m
gsave
381 1520 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
253 1038 m
gsave
253 1038 translate
90 rotate
0 0  m
(F2p\(x\)) CS
(F) show
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(2) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
/Helvetica findfont
42 scalefont
 setfont
0 42 rmoveto
(p) show
/Helvetica findfont
71 scalefont
 setfont
0 -42 rmoveto
(\(x\)) show
grestore
newpath
[] 0 setdash
432 1184 m
432 1269 l
440 1154 m
440 1231 l
448 1142 m
448 1188 l
460 1129 m
460 1183 l
476 1117 m
476 1148 l
500 1094 m
500 1117 l
532 1088 m
532 1107 l
564 1069 m
564 1088 l
597 1050 m
597 1073 l
645 1051 m
645 1075 l
709 1007 m
709 1038 l
782 959 m
782 990 l
862 930 m
862 961 l
983 849 m
983 872 l
1224 629 m
1224 699 l
stroke
432 1184 m
432 1184 l
432 1269 m
432 1269 l
440 1154 m
440 1154 l
440 1231 m
440 1231 l
448 1142 m
448 1142 l
448 1188 m
448 1188 l
460 1129 m
460 1129 l
460 1183 m
460 1183 l
476 1117 m
476 1117 l
476 1148 m
476 1148 l
500 1094 m
500 1094 l
500 1117 m
500 1117 l
532 1088 m
532 1088 l
532 1107 m
532 1107 l
564 1069 m
564 1069 l
564 1088 m
564 1088 l
597 1050 m
597 1050 l
597 1073 m
597 1073 l
645 1051 m
645 1051 l
645 1075 m
645 1075 l
709 1007 m
709 1007 l
709 1038 m
709 1038 l
782 959 m
782 959 l
782 990 m
782 990 l
862 930 m
862 930 l
862 961 m
862 961 l
983 849 m
983 849 l
983 872 m
983 872 l
1224 629 m
1224 629 l
1224 699 m
1224 699 l
stroke
/Helvetica findfont
33 scalefont
 setfont
432 1227 11 0 360 arc
gsave fill grestore
stroke
440 1192 11 0 360 arc
gsave fill grestore
stroke
448 1165 11 0 360 arc
gsave fill grestore
stroke
460 1156 11 0 360 arc
gsave fill grestore
stroke
476 1132 11 0 360 arc
gsave fill grestore
stroke
500 1105 11 0 360 arc
gsave fill grestore
stroke
532 1098 11 0 360 arc
gsave fill grestore
stroke
564 1078 11 0 360 arc
gsave fill grestore
stroke
597 1061 11 0 360 arc
gsave fill grestore
stroke
645 1063 11 0 360 arc
gsave fill grestore
stroke
709 1023 11 0 360 arc
gsave fill grestore
stroke
782 974 11 0 360 arc
gsave fill grestore
stroke
862 946 11 0 360 arc
gsave fill grestore
stroke
983 861 11 0 360 arc
gsave fill grestore
stroke
1224 664 11 0 360 arc
gsave fill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
419 1238 m
436 1247 l
452 1239 l
468 1224 l
484 1204 l
500 1184 l
516 1164 l
532 1146 l
548 1131 l
564 1118 l
580 1107 l
613 1090 l
645 1078 l
677 1067 l
709 1057 l
741 1046 l
822 1010 l
902 958 l
983 889 l
1063 804 l
1144 712 l
1224 622 l
1305 544 l
1385 480 l
1466 434 l
1546 404 l
1627 388 l
1707 381 l
1788 376 l
1868 372 l
1949 369 l
2029 366 l
stroke
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1546 1520 m
stroke
[] 0 setdash
1686 1520 11 0 360 arc
gsave fill grestore
stroke
1721 1520 m
gsave
1721 1520 translate
0 rotate
0 -20  m
(NMC) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1546 1372 m
1686 1372 l
stroke
1721 1372 m
gsave
1721 1372 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=5 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
showpage
%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%% figure 7 %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig7.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
419 364 m
419 374 l
580 364 m
580 374 l
741 364 m
741 374 l
903 364 m
903 374 l
1063 364 m
1063 374 l
1224 364 m
1224 374 l
1386 364 m
1386 374 l
1547 364 m
1547 374 l
1707 364 m
1707 374 l
1868 364 m
1868 374 l
419 1712 m
419 1702 l
580 1712 m
580 1702 l
741 1712 m
741 1702 l
903 1712 m
903 1702 l
1063 1712 m
1063 1702 l
1224 1712 m
1224 1702 l
1386 1712 m
1386 1702 l
1547 1712 m
1547 1702 l
1707 1712 m
1707 1702 l
1868 1712 m
1868 1702 l
stroke
419 364 m
419 384 l
741 364 m
741 384 l
1063 364 m
1063 384 l
1386 364 m
1386 384 l
1707 364 m
1707 384 l
419 1712 m
419 1692 l
741 1712 m
741 1692 l
1063 1712 m
1063 1692 l
1386 1712 m
1386 1692 l
1707 1712 m
1707 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
419 314 m
gsave
419 314 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
741 314 m
gsave
741 314 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1063 314 m
gsave
1063 314 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 314 m
gsave
1386 314 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1707 314 m
gsave
1707 314 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 556 m
429 556 l
419 749 m
429 749 l
419 942 m
429 942 l
419 1134 m
429 1134 l
419 1327 m
429 1327 l
419 1520 m
429 1520 l
2029 364 m
2019 364 l
2029 556 m
2019 556 l
2029 749 m
2019 749 l
2029 942 m
2019 942 l
2029 1134 m
2019 1134 l
2029 1327 m
2019 1327 l
2029 1520 m
2019 1520 l
stroke
419 364 m
439 364 l
419 749 m
439 749 l
419 1134 m
439 1134 l
419 1520 m
439 1520 l
2029 364 m
2009 364 l
2029 749 m
2009 749 l
2029 1134 m
2009 1134 l
2029 1520 m
2009 1520 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
381 749 m
gsave
381 749 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
381 1134 m
gsave
381 1134 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
381 1520 m
gsave
381 1520 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
253 1038 m
gsave
253 1038 translate
90 rotate
0 0  m
(F2p\(x\)) CS
(F) show
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(2) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
/Helvetica findfont
42 scalefont
 setfont
0 42 rmoveto
(p) show
/Helvetica findfont
71 scalefont
 setfont
0 -42 rmoveto
(\(x\)) show
grestore
newpath
[] 0 setdash
645 1051 m
645 1078 l
709 1015 m
709 1042 l
782 965 m
782 976 l
862 888 m
862 899 l
983 772 m
983 780 l
1144 626 m
1144 629 l
1305 508 m
1305 512 l
1466 429 m
1466 433 l
1627 385 m
1627 389 l
stroke
645 1051 m
645 1051 l
645 1078 m
645 1078 l
709 1015 m
709 1015 l
709 1042 m
709 1042 l
782 965 m
782 965 l
782 976 m
782 976 l
862 888 m
862 888 l
862 899 m
862 899 l
983 772 m
983 772 l
983 780 m
983 780 l
1144 626 m
1144 626 l
1144 629 m
1144 629 l
1305 508 m
1305 508 l
1305 512 m
1305 512 l
1466 429 m
1466 429 l
1466 433 m
1466 433 l
1627 385 m
1627 385 l
1627 389 m
1627 389 l
stroke
/Helvetica findfont
41 scalefont
 setfont
645 1065 13 0 360 arc
gsave fill grestore
stroke
709 1028 13 0 360 arc
gsave fill grestore
stroke
782 971 13 0 360 arc
gsave fill grestore
stroke
862 893 13 0 360 arc
gsave fill grestore
stroke
983 776 13 0 360 arc
gsave fill grestore
stroke
1144 628 13 0 360 arc
gsave fill grestore
stroke
1305 510 13 0 360 arc
gsave fill grestore
stroke
1466 431 13 0 360 arc
gsave fill grestore
stroke
1627 387 13 0 360 arc
gsave fill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
419 1469 m
436 1451 l
452 1418 l
468 1376 l
484 1333 l
500 1291 l
516 1252 l
532 1216 l
548 1185 l
564 1158 l
580 1134 l
613 1095 l
645 1064 l
677 1037 l
709 1012 l
741 987 l
822 925 l
902 856 l
983 779 l
1063 697 l
1144 615 l
1224 543 l
1305 484 l
1385 439 l
1466 408 l
1546 389 l
1627 380 l
1707 375 l
1788 371 l
1868 368 l
1949 366 l
2029 365 l
stroke
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1466 1520 m
stroke
[] 0 setdash
1606 1520 13 0 360 arc
gsave fill grestore
stroke
1641 1520 m
gsave
1641 1520 translate
0 rotate
0 -20  m
(BCDMS) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1466 1372 m
1606 1372 l
stroke
1641 1372 m
gsave
1641 1372 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=50 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
showpage
%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%% figure 8 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig8.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
419 364 m
419 374 l
580 364 m
580 374 l
741 364 m
741 374 l
903 364 m
903 374 l
1063 364 m
1063 374 l
1224 364 m
1224 374 l
1386 364 m
1386 374 l
1547 364 m
1547 374 l
1707 364 m
1707 374 l
1868 364 m
1868 374 l
419 1712 m
419 1702 l
580 1712 m
580 1702 l
741 1712 m
741 1702 l
903 1712 m
903 1702 l
1063 1712 m
1063 1702 l
1224 1712 m
1224 1702 l
1386 1712 m
1386 1702 l
1547 1712 m
1547 1702 l
1707 1712 m
1707 1702 l
1868 1712 m
1868 1702 l
stroke
419 364 m
419 384 l
741 364 m
741 384 l
1063 364 m
1063 384 l
1386 364 m
1386 384 l
1707 364 m
1707 384 l
419 1712 m
419 1692 l
741 1712 m
741 1692 l
1063 1712 m
1063 1692 l
1386 1712 m
1386 1692 l
1707 1712 m
1707 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
419 314 m
gsave
419 314 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
741 314 m
gsave
741 314 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1063 314 m
gsave
1063 314 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 314 m
gsave
1386 314 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1707 314 m
gsave
1707 314 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 556 m
429 556 l
419 749 m
429 749 l
419 942 m
429 942 l
419 1134 m
429 1134 l
419 1327 m
429 1327 l
419 1520 m
429 1520 l
419 1712 m
429 1712 l
2029 364 m
2019 364 l
2029 556 m
2019 556 l
2029 749 m
2019 749 l
2029 942 m
2019 942 l
2029 1134 m
2019 1134 l
2029 1327 m
2019 1327 l
2029 1520 m
2019 1520 l
2029 1712 m
2019 1712 l
stroke
419 364 m
439 364 l
419 749 m
439 749 l
419 1134 m
439 1134 l
419 1520 m
439 1520 l
2029 364 m
2009 364 l
2029 749 m
2009 749 l
2029 1134 m
2009 1134 l
2029 1520 m
2009 1520 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
381 749 m
gsave
381 749 translate
0 rotate
0 -20  m
(0.04) RJ
(0.04) show
grestore
newpath
381 1134 m
gsave
381 1134 translate
0 rotate
0 -20  m
(0.08) RJ
(0.08) show
grestore
newpath
381 1520 m
gsave
381 1520 translate
0 rotate
0 -20  m
(0.12) RJ
(0.12) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
208 1038 m
gsave
208 1038 translate
90 rotate
0 0  m
([F2p-F2n]\(x\)) CS
/Helvetica findfont
71 scalefont
 setfont
0 0 rmoveto
([F) show
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(2) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
/Helvetica findfont
42 scalefont
 setfont
0 42 rmoveto
(p) show
/Helvetica findfont
71 scalefont
 setfont
0 -42 rmoveto
(-F) show
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(2) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
/Helvetica findfont
42 scalefont
 setfont
0 42 rmoveto
(n) show
/Helvetica findfont
71 scalefont
 setfont
0 -42 rmoveto
(]\(x\)) show
grestore
newpath
[] 0 setdash
532 744 m
532 910 l
580 992 m
580 1080 l
645 1133 m
645 1210 l
709 1262 m
709 1325 l
782 1345 m
782 1399 l
862 1331 m
862 1379 l
983 1237 m
983 1268 l
1144 994 m
1144 1021 l
1305 788 m
1305 808 l
1466 583 m
1466 595 l
1627 431 m
1627 439 l
stroke
532 744 m
532 744 l
532 910 m
532 910 l
580 992 m
580 992 l
580 1080 m
580 1080 l
645 1133 m
645 1133 l
645 1210 m
645 1210 l
709 1262 m
709 1262 l
709 1325 m
709 1325 l
782 1345 m
782 1345 l
782 1399 m
782 1399 l
862 1331 m
862 1331 l
862 1379 m
862 1379 l
983 1237 m
983 1237 l
983 1268 m
983 1268 l
1144 994 m
1144 994 l
1144 1021 m
1144 1021 l
1305 788 m
1305 788 l
1305 808 m
1305 808 l
1466 583 m
1466 583 l
1466 595 m
1466 595 l
1627 431 m
1627 431 l
1627 439 m
1627 439 l
stroke
/Helvetica findfont
41 scalefont
 setfont
532 827 13 0 360 arc
gsave fill grestore
stroke
580 1036 13 0 360 arc
gsave fill grestore
stroke
645 1172 13 0 360 arc
gsave fill grestore
stroke
709 1293 13 0 360 arc
gsave fill grestore
stroke
782 1372 13 0 360 arc
gsave fill grestore
stroke
862 1355 13 0 360 arc
gsave fill grestore
stroke
983 1253 13 0 360 arc
gsave fill grestore
stroke
1144 1007 13 0 360 arc
gsave fill grestore
stroke
1305 798 13 0 360 arc
gsave fill grestore
stroke
1466 589 13 0 360 arc
gsave fill grestore
stroke
1627 435 13 0 360 arc
gsave fill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
419 474 m
436 654 l
452 784 l
468 880 l
485 954 l
501 1012 l
517 1061 l
533 1103 l
550 1140 l
566 1173 l
582 1203 l
598 1228 l
615 1251 l
631 1270 l
647 1285 l
663 1298 l
680 1306 l
696 1312 l
712 1314 l
728 1314 l
745 1311 l
761 1306 l
777 1298 l
794 1288 l
810 1276 l
826 1263 l
842 1248 l
859 1231 l
875 1213 l
891 1194 l
907 1173 l
924 1151 l
940 1128 l
956 1104 l
972 1080 l
989 1054 l
1005 1028 l
1021 1001 l
1037 973 l
1054 946 l
1070 918 l
1086 890 l
1103 863 l
1119 835 l
1135 808 l
1151 782 l
1168 756 l
1184 731 l
1200 706 l
1216 683 l
1233 660 l
1249 638 l
1265 617 l
1281 598 l
1298 579 l
1314 561 l
1330 544 l
1346 528 l
1363 513 l
1379 499 l
1395 486 l
1412 474 l
1428 463 l
1444 453 l
1460 443 l
1477 435 l
1493 427 l
1509 420 l
1525 414 l
1542 409 l
1558 404 l
1574 400 l
1590 397 l
1607 394 l
1623 392 l
1639 390 l
1655 388 l
1672 387 l
1688 385 l
1704 384 l
1721 382 l
1737 381 l
1753 379 l
1769 378 l
1786 377 l
1802 375 l
1818 374 l
1834 373 l
1851 372 l
1867 372 l
1883 371 l
1899 370 l
1916 370 l
1932 369 l
1948 369 l
1964 368 l
1981 368 l
1997 367 l
2013 367 l
2029 367 l
stroke
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1466 1520 m
stroke
[] 0 setdash
1606 1520 13 0 360 arc
gsave fill grestore
stroke
1641 1520 m
gsave
1641 1520 translate
0 rotate
0 -20  m
(BCDMS) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1466 1372 m
1606 1372 l
stroke
1641 1372 m
gsave
1641 1372 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=40 GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
showpage
%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%% figure 9 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig9.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
419 364 m
419 374 l
574 364 m
574 374 l
729 364 m
729 374 l
884 364 m
884 374 l
1039 364 m
1039 374 l
1194 364 m
1194 374 l
1348 364 m
1348 374 l
1503 364 m
1503 374 l
1658 364 m
1658 374 l
1813 364 m
1813 374 l
1968 364 m
1968 374 l
419 1712 m
419 1702 l
574 1712 m
574 1702 l
729 1712 m
729 1702 l
884 1712 m
884 1702 l
1039 1712 m
1039 1702 l
1194 1712 m
1194 1702 l
1348 1712 m
1348 1702 l
1503 1712 m
1503 1702 l
1658 1712 m
1658 1702 l
1813 1712 m
1813 1702 l
1968 1712 m
1968 1702 l
stroke
419 364 m
419 384 l
729 364 m
729 384 l
1039 364 m
1039 384 l
1348 364 m
1348 384 l
1658 364 m
1658 384 l
1968 364 m
1968 384 l
419 1712 m
419 1692 l
729 1712 m
729 1692 l
1039 1712 m
1039 1692 l
1348 1712 m
1348 1692 l
1658 1712 m
1658 1692 l
1968 1712 m
1968 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
419 314 m
gsave
419 314 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
729 314 m
gsave
729 314 translate
0 rotate
0 -20  m
(0.1) CS
(0.1) show
grestore
newpath
1039 314 m
gsave
1039 314 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1348 314 m
gsave
1348 314 translate
0 rotate
0 -20  m
(0.3) CS
(0.3) show
grestore
newpath
1658 314 m
gsave
1658 314 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1968 314 m
gsave
1968 314 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 551 m
429 551 l
419 738 m
429 738 l
419 926 m
429 926 l
419 1113 m
429 1113 l
419 1300 m
429 1300 l
419 1488 m
429 1488 l
419 1675 m
429 1675 l
2029 364 m
2019 364 l
2029 551 m
2019 551 l
2029 738 m
2019 738 l
2029 926 m
2019 926 l
2029 1113 m
2019 1113 l
2029 1300 m
2019 1300 l
2029 1488 m
2019 1488 l
2029 1675 m
2019 1675 l
stroke
419 364 m
439 364 l
419 738 m
439 738 l
419 1113 m
439 1113 l
419 1488 m
439 1488 l
2029 364 m
2009 364 l
2029 738 m
2009 738 l
2029 1113 m
2009 1113 l
2029 1488 m
2009 1488 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(-1.0) RJ
(-1.0) show
grestore
newpath
381 738 m
gsave
381 738 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
381 1113 m
gsave
381 1113 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
381 1488 m
gsave
381 1488 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
194 1038 m
gsave
194 1038 translate
90 rotate
0 0  m
(g1p\(x\)) CS
(g) show
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(1) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
/Helvetica findfont
42 scalefont
 setfont
0 42 rmoveto
(p) show
/Helvetica findfont
71 scalefont
 setfont
0 -42 rmoveto
(\(x\)) show
grestore
newpath
435 1358 m
450 1197 l
481 1088 l
512 1034 l
543 998 l
574 972 l
605 952 l
636 936 l
667 923 l
698 912 l
729 903 l
791 888 l
853 876 l
915 865 l
977 855 l
1039 846 l
1194 826 l
1348 809 l
1503 793 l
1658 779 l
1813 767 l
1968 758 l
2029 755 l
stroke
[] 0 setdash
729 812 m
729 902 l
1008 788 m
1008 876 l
1039 791 m
1039 831 l
1194 806 m
1194 830 l
1348 806 m
1348 827 l
1441 796 m
1441 820 l
1565 797 m
1565 814 l
1751 772 m
1751 787 l
1937 764 m
1937 778 l
1968 763 m
1968 777 l
2122 749 m
2401 746 m
stroke
729 812 m
729 812 l
729 902 m
729 902 l
1008 788 m
1008 788 l
1008 876 m
1008 876 l
1039 791 m
1039 791 l
1039 831 m
1039 831 l
1194 806 m
1194 806 l
1194 830 m
1194 830 l
1348 806 m
1348 806 l
1348 827 m
1348 827 l
1441 796 m
1441 796 l
1441 820 m
1441 820 l
1565 797 m
1565 797 l
1565 814 m
1565 814 l
1751 772 m
1751 772 l
1751 787 m
1751 787 l
1937 764 m
1937 764 l
1937 778 m
1937 778 l
1968 763 m
1968 763 l
1968 777 m
1968 777 l
stroke
/Helvetica findfont
41 scalefont
 setfont
729 857 13 0 360 arc
gsave fill grestore
stroke
1008 832 13 0 360 arc
gsave fill grestore
stroke
1039 811 13 0 360 arc
gsave fill grestore
stroke
1194 818 13 0 360 arc
gsave fill grestore
stroke
1348 817 13 0 360 arc
gsave fill grestore
stroke
1441 808 13 0 360 arc
gsave fill grestore
stroke
1565 805 13 0 360 arc
gsave fill grestore
stroke
1751 779 13 0 360 arc
gsave fill grestore
stroke
1937 771 13 0 360 arc
gsave fill grestore
stroke
1968 770 13 0 360 arc
gsave fill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
[] 0 setdash
466 708 m
466 978 l
497 852 m
497 1047 l
528 695 m
528 868 l
574 779 m
574 888 l
661 808 m
661 878 l
803 794 m
803 851 l
961 828 m
961 882 l
1187 815 m
1187 851 l
1485 784 m
1485 817 l
1862 764 m
1862 783 l
stroke
466 708 m
466 708 l
466 978 m
466 978 l
497 852 m
497 852 l
497 1047 m
497 1047 l
528 695 m
528 695 l
528 868 m
528 868 l
574 779 m
574 779 l
574 888 m
574 888 l
661 808 m
661 808 l
661 878 m
661 878 l
803 794 m
803 794 l
803 851 m
803 851 l
961 828 m
961 828 l
961 882 m
961 882 l
1187 815 m
1187 815 l
1187 851 m
1187 851 l
1485 784 m
1485 784 l
1485 817 m
1485 817 l
1862 764 m
1862 764 l
1862 783 m
1862 783 l
stroke
/Helvetica findfont
41 scalefont
 setfont
455 832 m
455 854 l
477 854 l
477 832 l
closepath
gsave eofill grestore
stroke
486 939 m
486 961 l
508 961 l
508 939 l
closepath
gsave eofill grestore
stroke
517 770 m
517 792 l
539 792 l
539 770 l
closepath
gsave eofill grestore
stroke
563 822 m
563 844 l
585 844 l
585 822 l
closepath
gsave eofill grestore
stroke
650 832 m
650 854 l
672 854 l
672 832 l
closepath
gsave eofill grestore
stroke
792 812 m
792 834 l
814 834 l
814 812 l
closepath
gsave eofill grestore
stroke
950 844 m
950 866 l
972 866 l
972 844 l
closepath
gsave eofill grestore
stroke
1176 822 m
1176 844 l
1198 844 l
1198 822 l
closepath
gsave eofill grestore
stroke
1474 790 m
1474 812 l
1496 812 l
1496 790 l
closepath
gsave eofill grestore
stroke
1851 762 m
1851 784 l
1873 784 l
1873 762 l
closepath
gsave eofill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
[] 0 setdash
435 1244 m
435 1712 l
444 926 m
444 1413 l
457 873 m
457 1105 l
491 794 m
491 974 l
522 798 m
522 956 l
565 862 m
565 959 l
652 843 m
652 903 l
797 854 m
797 907 l
952 809 m
952 854 l
1166 783 m
1166 813 l
1478 791 m
1478 821 l
1909 757 m
1909 772 l
stroke
435 1244 m
435 1244 l
444 926 m
444 926 l
444 1413 m
444 1413 l
457 873 m
457 873 l
457 1105 m
457 1105 l
491 794 m
491 794 l
491 974 m
491 974 l
522 798 m
522 798 l
522 956 m
522 956 l
565 862 m
565 862 l
565 959 m
565 959 l
652 843 m
652 843 l
652 903 m
652 903 l
797 854 m
797 854 l
797 907 m
797 907 l
952 809 m
952 809 l
952 854 m
952 854 l
1166 783 m
1166 783 l
1166 813 m
1166 813 l
1478 791 m
1478 791 l
1478 821 m
1478 821 l
1909 757 m
1909 757 l
1909 772 m
1909 772 l
stroke
/Helvetica findfont
41 scalefont
 setfont
435 1692 m
422 1666 l
448 1666 l
closepath
gsave eofill grestore
stroke
444 1182 m
431 1156 l
457 1156 l
closepath
gsave eofill grestore
stroke
457 1002 m
444 976 l
470 976 l
closepath
gsave eofill grestore
stroke
491 897 m
478 871 l
504 871 l
closepath
gsave eofill grestore
stroke
522 890 m
509 864 l
535 864 l
closepath
gsave eofill grestore
stroke
565 924 m
552 898 l
578 898 l
closepath
gsave eofill grestore
stroke
652 886 m
639 860 l
665 860 l
closepath
gsave eofill grestore
stroke
797 894 m
784 868 l
810 868 l
closepath
gsave eofill grestore
stroke
952 845 m
939 819 l
965 819 l
closepath
gsave eofill grestore
stroke
1166 811 m
1153 785 l
1179 785 l
closepath
gsave eofill grestore
stroke
1478 819 m
1465 793 l
1491 793 l
closepath
gsave eofill grestore
stroke
1909 777 m
1896 751 l
1922 751 l
closepath
gsave eofill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1503 1600 m
1643 1600 l
stroke
1678 1600 m
gsave
1678 1600 translate
0 rotate
0 -20  m
(valence) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1503 1526 m
stroke
[] 0 setdash
1643 1526 13 0 360 arc
gsave fill grestore
stroke
1678 1526 m
gsave
1678 1526 translate
0 rotate
0 -20  m
(SLAC) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1503 1452 m
stroke
[] 0 setdash
1632 1441 m
1632 1463 l
1654 1463 l
1654 1441 l
closepath
gsave eofill grestore
stroke
1678 1452 m
gsave
1678 1452 translate
0 rotate
0 -20  m
(EMC) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1503 1378 m
stroke
[] 0 setdash
1643 1391 m
1630 1365 l
1656 1365 l
closepath
gsave eofill grestore
stroke
1678 1378 m
gsave
1678 1378 translate
0 rotate
0 -20  m
(SMC) show
grestore
newpath
showpage
%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% figure 10 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig10a.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
485 364 m
485 374 l
538 364 m
538 374 l
583 364 m
583 374 l
622 364 m
622 374 l
656 364 m
656 374 l
687 364 m
687 374 l
889 364 m
889 374 l
1007 364 m
1007 374 l
1091 364 m
1091 374 l
1156 364 m
1156 374 l
1209 364 m
1209 374 l
1254 364 m
1254 374 l
1293 364 m
1293 374 l
1327 364 m
1327 374 l
1358 364 m
1358 374 l
1560 364 m
1560 374 l
1678 364 m
1678 374 l
1762 364 m
1762 374 l
1827 364 m
1827 374 l
1881 364 m
1881 374 l
1925 364 m
1925 374 l
1964 364 m
1964 374 l
1999 364 m
1999 374 l
485 1712 m
485 1702 l
538 1712 m
538 1702 l
583 1712 m
583 1702 l
622 1712 m
622 1702 l
656 1712 m
656 1702 l
687 1712 m
687 1702 l
889 1712 m
889 1702 l
1007 1712 m
1007 1702 l
1091 1712 m
1091 1702 l
1156 1712 m
1156 1702 l
1209 1712 m
1209 1702 l
1254 1712 m
1254 1702 l
1293 1712 m
1293 1702 l
1327 1712 m
1327 1702 l
1358 1712 m
1358 1702 l
1560 1712 m
1560 1702 l
1678 1712 m
1678 1702 l
1762 1712 m
1762 1702 l
1827 1712 m
1827 1702 l
1881 1712 m
1881 1702 l
1925 1712 m
1925 1702 l
1964 1712 m
1964 1702 l
1999 1712 m
1999 1702 l
2029 1712 m
2029 1702 l
stroke
687 364 m
687 384 l
1358 364 m
1358 384 l
687 1712 m
687 1692 l
1358 1712 m
1358 1692 l
2029 1712 m
2029 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
687 314 m
gsave
687 314 translate
0 rotate
0 -20  m
(0.01) CS
(0.01) show
grestore
newpath
1358 314 m
gsave
1358 314 translate
0 rotate
0 -20  m
(0.10) CS
(0.10) show
grestore
newpath
2029 314 m
gsave
2029 314 translate
0 rotate
0 -20  m
(1.00) CS
(1.00) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 551 m
429 551 l
419 738 m
429 738 l
419 926 m
429 926 l
419 1113 m
429 1113 l
419 1300 m
429 1300 l
419 1488 m
429 1488 l
419 1675 m
429 1675 l
2029 364 m
2019 364 l
2029 551 m
2019 551 l
2029 738 m
2019 738 l
2029 926 m
2019 926 l
2029 1113 m
2019 1113 l
2029 1300 m
2019 1300 l
2029 1488 m
2019 1488 l
2029 1675 m
2019 1675 l
stroke
419 364 m
439 364 l
419 738 m
439 738 l
419 1113 m
439 1113 l
419 1488 m
439 1488 l
2029 364 m
2009 364 l
2029 738 m
2009 738 l
2029 1113 m
2009 1113 l
2029 1488 m
2009 1488 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(-1.0) RJ
(-1.0) show
grestore
newpath
381 738 m
gsave
381 738 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
381 1113 m
gsave
381 1113 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
381 1488 m
gsave
381 1488 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
194 1038 m
gsave
194 1038 translate
90 rotate
0 0  m
(g1p\(x\)) CS
(g) show
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(1) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
/Helvetica findfont
42 scalefont
 setfont
0 42 rmoveto
(p) show
/Helvetica findfont
71 scalefont
 setfont
0 -42 rmoveto
(\(x\)) show
grestore
newpath
[40 20 12 20] 0 setdash
485 1358 m
687 1197 l
889 1088 l
1007 1034 l
1091 998 l
1156 972 l
1209 952 l
1254 936 l
1293 923 l
1327 912 l
1358 903 l
1411 888 l
1456 876 l
1495 865 l
1529 855 l
1560 846 l
1625 826 l
1678 809 l
1723 793 l
1762 779 l
1797 767 l
1827 758 l
1855 751 l
1881 746 l
1904 742 l
1925 740 l
1946 740 l
1964 739 l
1982 739 l
1999 739 l
2015 738 l
2029 738 l
stroke
[] 0 setdash
[40 20] 0 setdash
485 477 m
687 531 l
889 579 l
1007 610 l
1091 634 l
1156 653 l
1209 668 l
1254 681 l
1293 691 l
1327 699 l
1358 706 l
1411 716 l
1456 722 l
1495 727 l
1529 730 l
1560 732 l
1625 736 l
1678 737 l
1723 738 l
1762 738 l
1797 738 l
1827 738 l
1881 738 l
1925 738 l
1964 738 l
stroke
[] 0 setdash
485 1096 m
603 1023 l
687 989 l
889 929 l
1007 906 l
1091 894 l
1156 886 l
1209 882 l
1254 878 l
1293 875 l
1327 873 l
1358 870 l
1411 865 l
1456 860 l
1495 854 l
1529 847 l
1560 840 l
1625 824 l
1678 808 l
1723 793 l
1762 779 l
1797 767 l
1827 758 l
1855 751 l
1881 746 l
1904 742 l
1925 740 l
1946 740 l
1964 739 l
1982 739 l
1999 739 l
2015 738 l
2029 738 l
stroke
[] 0 setdash
1358 812 m
1358 902 l
1545 788 m
1545 876 l
1560 791 m
1560 831 l
1625 806 m
1625 830 l
1678 806 m
1678 827 l
1706 796 m
1706 820 l
1740 797 m
1740 814 l
1783 772 m
1783 787 l
1821 764 m
1821 778 l
1827 763 m
1827 777 l
1855 749 m
1855 764 l
1899 746 m
1899 755 l
stroke
1358 812 m
1358 812 l
1358 902 m
1358 902 l
1545 788 m
1545 788 l
1545 876 m
1545 876 l
1560 791 m
1560 791 l
1560 831 m
1560 831 l
1625 806 m
1625 806 l
1625 830 m
1625 830 l
1678 806 m
1678 806 l
1678 827 m
1678 827 l
1706 796 m
1706 796 l
1706 820 m
1706 820 l
1740 797 m
1740 797 l
1740 814 m
1740 814 l
1783 772 m
1783 772 l
1783 787 m
1783 787 l
1821 764 m
1821 764 l
1821 778 m
1821 778 l
1827 763 m
1827 763 l
1827 777 m
1827 777 l
1855 749 m
1855 749 l
1855 764 m
1855 764 l
1899 746 m
1899 746 l
1899 755 m
1899 755 l
stroke
/Helvetica findfont
41 scalefont
 setfont
1358 857 13 0 360 arc
gsave fill grestore
stroke
1545 832 13 0 360 arc
gsave fill grestore
stroke
1560 811 13 0 360 arc
gsave fill grestore
stroke
1625 818 13 0 360 arc
gsave fill grestore
stroke
1678 817 13 0 360 arc
gsave fill grestore
stroke
1706 808 13 0 360 arc
gsave fill grestore
stroke
1740 805 13 0 360 arc
gsave fill grestore
stroke
1783 779 13 0 360 arc
gsave fill grestore
stroke
1821 771 13 0 360 arc
gsave fill grestore
stroke
1827 770 13 0 360 arc
gsave fill grestore
stroke
1855 757 13 0 360 arc
gsave fill grestore
stroke
1899 751 13 0 360 arc
gsave fill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
[] 0 setdash
805 708 m
805 978 l
954 852 m
954 1047 l
1052 695 m
1052 868 l
1156 779 m
1156 888 l
1286 808 m
1286 878 l
1421 794 m
1421 851 l
1521 828 m
1521 882 l
1623 815 m
1623 851 l
1718 784 m
1718 817 l
1807 764 m
1807 783 l
stroke
805 708 m
805 708 l
805 978 m
805 978 l
954 852 m
954 852 l
954 1047 m
954 1047 l
1052 695 m
1052 695 l
1052 868 m
1052 868 l
1156 779 m
1156 779 l
1156 888 m
1156 888 l
1286 808 m
1286 808 l
1286 878 m
1286 878 l
1421 794 m
1421 794 l
1421 851 m
1421 851 l
1521 828 m
1521 828 l
1521 882 m
1521 882 l
1623 815 m
1623 815 l
1623 851 m
1623 851 l
1718 784 m
1718 784 l
1718 817 m
1718 817 l
1807 764 m
1807 764 l
1807 783 m
1807 783 l
stroke
/Helvetica findfont
41 scalefont
 setfont
794 832 m
794 854 l
816 854 l
816 832 l
closepath
gsave eofill grestore
stroke
943 939 m
943 961 l
965 961 l
965 939 l
closepath
gsave eofill grestore
stroke
1041 770 m
1041 792 l
1063 792 l
1063 770 l
closepath
gsave eofill grestore
stroke
1145 822 m
1145 844 l
1167 844 l
1167 822 l
closepath
gsave eofill grestore
stroke
1275 832 m
1275 854 l
1297 854 l
1297 832 l
closepath
gsave eofill grestore
stroke
1410 812 m
1410 834 l
1432 834 l
1432 812 l
closepath
gsave eofill grestore
stroke
1510 844 m
1510 866 l
1532 866 l
1532 844 l
closepath
gsave eofill grestore
stroke
1612 822 m
1612 844 l
1634 844 l
1634 822 l
closepath
gsave eofill grestore
stroke
1707 790 m
1707 812 l
1729 812 l
1729 790 l
closepath
gsave eofill grestore
stroke
1796 762 m
1796 784 l
1818 784 l
1818 762 l
closepath
gsave eofill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
[] 0 setdash
485 1244 m
485 1712 l
622 926 m
622 1413 l
740 873 m
740 1105 l
930 794 m
930 974 l
1035 798 m
1035 956 l
1138 862 m
1138 959 l
1274 843 m
1274 903 l
1416 854 m
1416 907 l
1516 809 m
1516 854 l
1615 783 m
1615 813 l
1717 791 m
1717 821 l
1816 757 m
1816 772 l
stroke
485 1244 m
485 1244 l
622 926 m
622 926 l
622 1413 m
622 1413 l
740 873 m
740 873 l
740 1105 m
740 1105 l
930 794 m
930 794 l
930 974 m
930 974 l
1035 798 m
1035 798 l
1035 956 m
1035 956 l
1138 862 m
1138 862 l
1138 959 m
1138 959 l
1274 843 m
1274 843 l
1274 903 m
1274 903 l
1416 854 m
1416 854 l
1416 907 m
1416 907 l
1516 809 m
1516 809 l
1516 854 m
1516 854 l
1615 783 m
1615 783 l
1615 813 m
1615 813 l
1717 791 m
1717 791 l
1717 821 m
1717 821 l
1816 757 m
1816 757 l
1816 772 m
1816 772 l
stroke
/Helvetica findfont
41 scalefont
 setfont
485 1692 m
472 1666 l
498 1666 l
closepath
gsave eofill grestore
stroke
622 1182 m
609 1156 l
635 1156 l
closepath
gsave eofill grestore
stroke
740 1002 m
727 976 l
753 976 l
closepath
gsave eofill grestore
stroke
930 897 m
917 871 l
943 871 l
closepath
gsave eofill grestore
stroke
1035 890 m
1022 864 l
1048 864 l
closepath
gsave eofill grestore
stroke
1138 924 m
1125 898 l
1151 898 l
closepath
gsave eofill grestore
stroke
1274 886 m
1261 860 l
1287 860 l
closepath
gsave eofill grestore
stroke
1416 894 m
1403 868 l
1429 868 l
closepath
gsave eofill grestore
stroke
1516 845 m
1503 819 l
1529 819 l
closepath
gsave eofill grestore
stroke
1615 811 m
1602 785 l
1628 785 l
closepath
gsave eofill grestore
stroke
1717 819 m
1704 793 l
1730 793 l
closepath
gsave eofill grestore
stroke
1816 777 m
1803 751 l
1829 751 l
closepath
gsave eofill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[40 20 12 20] 0 setdash
1476 1600 m
1616 1600 l
stroke
[] 0 setdash
1651 1600 m
gsave
1651 1600 translate
0 rotate
0 -20  m
(valence) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
[40 20] 0 setdash
1476 1526 m
1616 1526 l
stroke
[] 0 setdash
1651 1526 m
gsave
1651 1526 translate
0 rotate
0 -20  m
(sea) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1476 1452 m
1616 1452 l
stroke
1651 1452 m
gsave
1651 1452 translate
0 rotate
0 -20  m
(total) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1476 1378 m
stroke
[] 0 setdash
1616 1378 13 0 360 arc
gsave fill grestore
stroke
1651 1378 m
gsave
1651 1378 translate
0 rotate
0 -20  m
(SLAC) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1476 1304 m
stroke
[] 0 setdash
1605 1293 m
1605 1315 l
1627 1315 l
1627 1293 l
closepath
gsave eofill grestore
stroke
1651 1304 m
gsave
1651 1304 translate
0 rotate
0 -20  m
(EMC) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1476 1230 m
stroke
[] 0 setdash
1616 1243 m
1603 1217 l
1629 1217 l
closepath
gsave eofill grestore
stroke
1651 1230 m
gsave
1651 1230 translate
0 rotate
0 -20  m
(SMC) show
grestore
newpath
showpage
%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% figure 11 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig11.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
475 364 m
475 374 l
522 364 m
522 374 l
562 364 m
562 374 l
598 364 m
598 374 l
630 364 m
630 374 l
841 364 m
841 374 l
964 364 m
964 374 l
1051 364 m
1051 374 l
1119 364 m
1119 374 l
1175 364 m
1175 374 l
1221 364 m
1221 374 l
1262 364 m
1262 374 l
1298 364 m
1298 374 l
1330 364 m
1330 374 l
1540 364 m
1540 374 l
1664 364 m
1664 374 l
1751 364 m
1751 374 l
1819 364 m
1819 374 l
1874 364 m
1874 374 l
1921 364 m
1921 374 l
1962 364 m
1962 374 l
1997 364 m
1997 374 l
475 1712 m
475 1702 l
522 1712 m
522 1702 l
562 1712 m
562 1702 l
598 1712 m
598 1702 l
630 1712 m
630 1702 l
841 1712 m
841 1702 l
964 1712 m
964 1702 l
1051 1712 m
1051 1702 l
1119 1712 m
1119 1702 l
1175 1712 m
1175 1702 l
1221 1712 m
1221 1702 l
1262 1712 m
1262 1702 l
1298 1712 m
1298 1702 l
1330 1712 m
1330 1702 l
1540 1712 m
1540 1702 l
1664 1712 m
1664 1702 l
1751 1712 m
1751 1702 l
1819 1712 m
1819 1702 l
1874 1712 m
1874 1702 l
1921 1712 m
1921 1702 l
1962 1712 m
1962 1702 l
1997 1712 m
1997 1702 l
2029 1712 m
2029 1702 l
stroke
630 364 m
630 384 l
1330 364 m
1330 384 l
630 1712 m
630 1692 l
1330 1712 m
1330 1692 l
2029 1712 m
2029 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
630 314 m
gsave
630 314 translate
0 rotate
0 -20  m
(0.01) CS
(0.01) show
grestore
newpath
1330 314 m
gsave
1330 314 translate
0 rotate
0 -20  m
(0.10) CS
(0.10) show
grestore
newpath
2029 314 m
gsave
2029 314 translate
0 rotate
0 -20  m
(1.00) CS
(1.00) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 498 m
429 498 l
419 633 m
429 633 l
419 768 m
429 768 l
419 903 m
429 903 l
419 1038 m
429 1038 l
419 1173 m
429 1173 l
419 1308 m
429 1308 l
419 1443 m
429 1443 l
419 1578 m
429 1578 l
2029 364 m
2019 364 l
2029 498 m
2019 498 l
2029 633 m
2019 633 l
2029 768 m
2019 768 l
2029 903 m
2019 903 l
2029 1038 m
2019 1038 l
2029 1173 m
2019 1173 l
2029 1308 m
2019 1308 l
2029 1443 m
2019 1443 l
2029 1578 m
2019 1578 l
stroke
419 364 m
439 364 l
419 633 m
439 633 l
419 903 m
439 903 l
419 1173 m
439 1173 l
419 1443 m
439 1443 l
2029 364 m
2009 364 l
2029 633 m
2009 633 l
2029 903 m
2009 903 l
2029 1173 m
2009 1173 l
2029 1443 m
2009 1443 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(-0.15) RJ
(-0.15) show
grestore
newpath
381 633 m
gsave
381 633 translate
0 rotate
0 -20  m
(-0.10) RJ
(-0.10) show
grestore
newpath
381 903 m
gsave
381 903 translate
0 rotate
0 -20  m
(-0.05) RJ
(-0.05) show
grestore
newpath
381 1173 m
gsave
381 1173 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
381 1443 m
gsave
381 1443 translate
0 rotate
0 -20  m
(0.05) RJ
(0.05) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
149 1038 m
gsave
149 1038 translate
90 rotate
0 0  m
(xg1n\(x\)) CS
(xg) show
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(1) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
/Helvetica findfont
42 scalefont
 setfont
0 42 rmoveto
(n) show
/Helvetica findfont
71 scalefont
 setfont
0 -42 rmoveto
(\(x\)) show
grestore
newpath
[] 0 setdash
562 973 m
562 1232 l
753 984 m
753 1147 l
909 968 m
909 1188 l
1011 811 m
1011 1081 l
1119 1136 m
1119 1364 l
1262 952 m
1262 1188 l
1398 1076 m
1398 1367 l
1500 946 m
1500 1389 l
1608 973 m
1608 1413 l
1710 703 m
1710 1281 l
1787 572 m
1787 1224 l
stroke
562 973 m
562 973 l
562 1232 m
562 1232 l
753 984 m
753 984 l
753 1147 m
753 1147 l
909 968 m
909 968 l
909 1188 m
909 1188 l
1011 811 m
1011 811 l
1011 1081 m
1011 1081 l
1119 1136 m
1119 1136 l
1119 1364 m
1119 1364 l
1262 952 m
1262 952 l
1262 1188 m
1262 1188 l
1398 1076 m
1398 1076 l
1398 1367 m
1398 1367 l
1500 946 m
1500 946 l
1500 1389 m
1500 1389 l
1608 973 m
1608 973 l
1608 1413 m
1608 1413 l
1710 703 m
1710 703 l
1710 1281 m
1710 1281 l
1787 572 m
1787 572 l
1787 1224 m
1787 1224 l
stroke
/Helvetica findfont
40 scalefont
 setfont
562 1116 m
549 1090 l
575 1090 l
closepath
gsave eofill grestore
stroke
753 1079 m
740 1053 l
766 1053 l
closepath
gsave eofill grestore
stroke
909 1091 m
896 1065 l
922 1065 l
closepath
gsave eofill grestore
stroke
1011 959 m
998 933 l
1024 933 l
closepath
gsave eofill grestore
stroke
1119 1263 m
1106 1237 l
1132 1237 l
closepath
gsave eofill grestore
stroke
1262 1083 m
1249 1057 l
1275 1057 l
closepath
gsave eofill grestore
stroke
1398 1234 m
1385 1208 l
1411 1208 l
closepath
gsave eofill grestore
stroke
1500 1180 m
1487 1154 l
1513 1154 l
closepath
gsave eofill grestore
stroke
1608 1206 m
1595 1180 l
1621 1180 l
closepath
gsave eofill grestore
stroke
1710 1005 m
1697 979 l
1723 979 l
closepath
gsave eofill grestore
stroke
1787 911 m
1774 885 l
1800 885 l
closepath
gsave eofill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
[] 0 setdash
1002 1103 m
1002 1171 l
1107 1089 m
1107 1143 l
1242 1112 m
1242 1159 l
1372 1061 m
1372 1119 l
1473 1091 m
1473 1149 l
1583 1131 m
1583 1185 l
1693 1143 m
1693 1219 l
1766 1131 m
1766 1242 l
stroke
1002 1103 m
1002 1103 l
1002 1171 m
1002 1171 l
1107 1089 m
1107 1089 l
1107 1143 m
1107 1143 l
1242 1112 m
1242 1112 l
1242 1159 m
1242 1159 l
1372 1061 m
1372 1061 l
1372 1119 m
1372 1119 l
1473 1091 m
1473 1091 l
1473 1149 m
1473 1149 l
1583 1131 m
1583 1131 l
1583 1185 m
1583 1185 l
1693 1143 m
1693 1143 l
1693 1219 m
1693 1219 l
1766 1131 m
1766 1131 l
1766 1242 m
1766 1242 l
stroke
/Helvetica findfont
41 scalefont
 setfont
1002 1137 13 0 360 arc
gsave fill grestore
stroke
1107 1116 13 0 360 arc
gsave fill grestore
stroke
1242 1136 13 0 360 arc
gsave fill grestore
stroke
1372 1090 13 0 360 arc
gsave fill grestore
stroke
1473 1120 13 0 360 arc
gsave fill grestore
stroke
1583 1158 13 0 360 arc
gsave fill grestore
stroke
1693 1181 13 0 360 arc
gsave fill grestore
stroke
1766 1187 13 0 360 arc
gsave fill grestore
stroke
/Helvetica findfont
71 scalefont
 setfont
419 1177 m
630 1170 l
841 1150 l
964 1129 l
1051 1110 l
1119 1095 l
1175 1085 l
1221 1079 l
1262 1078 l
1298 1081 l
1330 1087 l
1385 1104 l
1432 1122 l
1473 1139 l
1508 1151 l
1540 1159 l
1608 1165 l
1664 1167 l
1710 1172 l
1751 1173 l
1787 1173 l
1819 1173 l
1874 1173 l
1921 1173 l
1962 1173 l
1997 1173 l
2029 1173 l
stroke
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
562 633 m
stroke
[] 0 setdash
702 646 m
689 620 l
715 620 l
closepath
gsave eofill grestore
stroke
737 633 m
gsave
737 633 translate
0 rotate
0 -20  m
(SMC) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
562 559 m
stroke
[] 0 setdash
702 559 13 0 360 arc
gsave fill grestore
stroke
737 559 m
gsave
737 559 translate
0 rotate
0 -20  m
(SLAC) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
562 485 m
702 485 l
stroke
737 485 m
gsave
737 485 translate
0 rotate
0 -20  m
(Q) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(=3.3GeV) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(2) show
grestore
newpath
showpage
%%Trailer


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% figure 12 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.00
%%Title: fig12.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
419 364 m
419 1712 l
2029 1712 l
2029 364 l
419 364 l
stroke
1 setlinewidth
[] 0 setdash
419 364 m
419 374 l
580 364 m
580 374 l
741 364 m
741 374 l
903 364 m
903 374 l
1063 364 m
1063 374 l
1224 364 m
1224 374 l
1386 364 m
1386 374 l
1547 364 m
1547 374 l
1707 364 m
1707 374 l
1868 364 m
1868 374 l
419 1712 m
419 1702 l
580 1712 m
580 1702 l
741 1712 m
741 1702 l
903 1712 m
903 1702 l
1063 1712 m
1063 1702 l
1224 1712 m
1224 1702 l
1386 1712 m
1386 1702 l
1547 1712 m
1547 1702 l
1707 1712 m
1707 1702 l
1868 1712 m
1868 1702 l
stroke
419 364 m
419 384 l
741 364 m
741 384 l
1063 364 m
1063 384 l
1386 364 m
1386 384 l
1707 364 m
1707 384 l
419 1712 m
419 1692 l
741 1712 m
741 1692 l
1063 1712 m
1063 1692 l
1386 1712 m
1386 1692 l
1707 1712 m
1707 1692 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
419 314 m
gsave
419 314 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
741 314 m
gsave
741 314 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1063 314 m
gsave
1063 314 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 314 m
gsave
1386 314 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1707 314 m
gsave
1707 314 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1224 214 m
gsave
1224 214 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 364 m
429 364 l
419 476 m
429 476 l
419 588 m
429 588 l
419 701 m
429 701 l
419 813 m
429 813 l
419 926 m
429 926 l
419 1038 m
429 1038 l
419 1150 m
429 1150 l
419 1263 m
429 1263 l
419 1375 m
429 1375 l
419 1488 m
429 1488 l
419 1600 m
429 1600 l
2029 364 m
2019 364 l
2029 476 m
2019 476 l
2029 588 m
2019 588 l
2029 701 m
2019 701 l
2029 813 m
2019 813 l
2029 926 m
2019 926 l
2029 1038 m
2019 1038 l
2029 1150 m
2019 1150 l
2029 1263 m
2019 1263 l
2029 1375 m
2019 1375 l
2029 1488 m
2019 1488 l
2029 1600 m
2019 1600 l
stroke
419 364 m
439 364 l
419 588 m
439 588 l
419 813 m
439 813 l
419 1038 m
439 1038 l
419 1263 m
439 1263 l
419 1488 m
439 1488 l
2029 364 m
2009 364 l
2029 588 m
2009 588 l
2029 813 m
2009 813 l
2029 1038 m
2009 1038 l
2029 1263 m
2009 1263 l
2029 1488 m
2009 1488 l
/Helvetica findfont
60 scalefont
 setfont
stroke
381 364 m
gsave
381 364 translate
0 rotate
0 -20  m
(-0.5) RJ
(-0.5) show
grestore
newpath
381 588 m
gsave
381 588 translate
0 rotate
0 -20  m
(-0.3) RJ
(-0.3) show
grestore
newpath
381 813 m
gsave
381 813 translate
0 rotate
0 -20  m
(-0.1) RJ
(-0.1) show
grestore
newpath
381 1038 m
gsave
381 1038 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
newpath
381 1263 m
gsave
381 1263 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
newpath
381 1488 m
gsave
381 1488 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
194 1038 m
gsave
194 1038 translate
90 rotate
0 0  m
(g2p\(x\)) CS
(g) show
/Helvetica findfont
42 scalefont
 setfont
0 -21 rmoveto
(2) show
/Helvetica findfont
71 scalefont
 setfont
0 21 rmoveto
/Helvetica findfont
42 scalefont
 setfont
0 42 rmoveto
(p) show
/Helvetica findfont
71 scalefont
 setfont
0 -42 rmoveto
(\(x\)) show
grestore
newpath
428 1399 m
436 1263 l
452 1181 l
468 1139 l
484 1106 l
500 1077 l
516 1051 l
532 1027 l
548 1006 l
564 987 l
580 970 l
613 942 l
645 920 l
677 903 l
709 890 l
741 880 l
822 863 l
902 856 l
983 858 l
1063 865 l
1144 875 l
1224 886 l
1305 898 l
1385 907 l
1466 915 l
1546 920 l
1627 923 l
1707 924 l
1788 925 l
1868 925 l
1949 925 l
2029 925 l
stroke
[40 20] 0 setdash
428 2107 m
441 1712 m
452 1535 l
468 1386 l
484 1283 l
500 1204 l
516 1139 l
532 1084 l
548 1037 l
564 997 l
580 962 l
613 906 l
645 865 l
677 836 l
709 816 l
741 802 l
822 789 l
902 795 l
983 811 l
1063 833 l
1144 856 l
1224 877 l
1305 893 l
1385 906 l
1466 915 l
1546 920 l
1627 922 l
1707 923 l
1788 924 l
1868 925 l
1949 925 l
2029 925 l
stroke
[] 0 setdash
[40 20 12 20] 0 setdash
428 218 m
435 364 m
436 381 l
452 572 l
468 678 l
484 748 l
500 799 l
516 837 l
532 869 l
548 894 l
564 916 l
580 934 l
613 961 l
645 980 l
677 993 l
709 1000 l
741 1003 l
822 999 l
902 987 l
983 972 l
1063 957 l
1144 945 l
1224 935 l
1305 930 l
1385 927 l
1466 926 l
1546 926 l
1627 926 l
1707 926 l
1788 926 l
1868 926 l
1949 926 l
2029 926 l
stroke
[] 0 setdash
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1546 1488 m
1686 1488 l
stroke
1721 1488 m
gsave
1721 1488 translate
0 rotate
0 -20  m
(g) show
/Helvetica findfont
35 scalefont
 setfont
0 -17 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 17 rmoveto
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(p) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
[40 20] 0 setdash
1546 1414 m
1686 1414 l
stroke
[] 0 setdash
1721 1414 m
gsave
1721 1414 translate
0 rotate
0 -20  m
(twist-2) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
[40 20 12 20] 0 setdash
1546 1340 m
1686 1340 l
stroke
[] 0 setdash
1721 1340 m
gsave
1721 1340 translate
0 rotate
0 -20  m
(twist-3) show
grestore
newpath
showpage
%%Trailer
